A Bound on the Expected Optimality of Random Feasible Solutions to Combinatorial Optimization Problems

This paper investigates and bounds the expected solution quality of combinatorial optimization problems when feasible solutions are chosen at random. Loose general bounds are discovered, as well as families of combinatorial optimization problems for which random feasible solutions are expected to be a constant factor of optimal. One implication of this result is that, for graphical problems, if the average edge weight in a feasible solution is sufficiently small, then any randomly chosen feasible solution to the problem will be a constant factor of optimal. For example, under certain well-defined circumstances, the expected constant of approximation of a randomly chosen feasible solution to the Steiner network problem is bounded above by 3. Empirical analysis supports these bounds and actually suggest that they might be tightened.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6prc1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 06 Apr 2012 08:29:02 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) { 1};
\draw[gp path] (1.688,1.727)--(1.778,1.727);
\draw[gp path] (11.947,1.727)--(11.857,1.727);
\draw[gp path] (1.688,2.161)--(1.778,2.161);
\draw[gp path] (11.947,2.161)--(11.857,2.161);
\draw[gp path] (1.688,2.469)--(1.778,2.469);
\draw[gp path] (11.947,2.469)--(11.857,2.469);
\draw[gp path] (1.688,2.708)--(1.778,2.708);
\draw[gp path] (11.947,2.708)--(11.857,2.708);
\draw[gp path] (1.688,2.903)--(1.778,2.903);
\draw[gp path] (11.947,2.903)--(11.857,2.903);
\draw[gp path] (1.688,3.068)--(1.778,3.068);
\draw[gp path] (11.947,3.068)--(11.857,3.068);
\draw[gp path] (1.688,3.211)--(1.778,3.211);
\draw[gp path] (11.947,3.211)--(11.857,3.211);
\draw[gp path] (1.688,3.338)--(1.778,3.338);
\draw[gp path] (11.947,3.338)--(11.857,3.338);
\draw[gp path] (1.688,3.450)--(1.868,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.504,3.450) { 10};
\draw[gp path] (1.688,4.192)--(1.778,4.192);
\draw[gp path] (11.947,4.192)--(11.857,4.192);
\draw[gp path] (1.688,4.627)--(1.778,4.627);
\draw[gp path] (11.947,4.627)--(11.857,4.627);
\draw[gp path] (1.688,4.935)--(1.778,4.935);
\draw[gp path] (11.947,4.935)--(11.857,4.935);
\draw[gp path] (1.688,5.174)--(1.778,5.174);
\draw[gp path] (11.947,5.174)--(11.857,5.174);
\draw[gp path] (1.688,5.369)--(1.778,5.369);
\draw[gp path] (11.947,5.369)--(11.857,5.369);
\draw[gp path] (1.688,5.534)--(1.778,5.534);
\draw[gp path] (11.947,5.534)--(11.857,5.534);
\draw[gp path] (1.688,5.677)--(1.778,5.677);
\draw[gp path] (11.947,5.677)--(11.857,5.677);
\draw[gp path] (1.688,5.803)--(1.778,5.803);
\draw[gp path] (11.947,5.803)--(11.857,5.803);
\draw[gp path] (1.688,5.916)--(1.868,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.504,5.916) { 100};
\draw[gp path] (1.688,6.658)--(1.778,6.658);
\draw[gp path] (11.947,6.658)--(11.857,6.658);
\draw[gp path] (1.688,7.092)--(1.778,7.092);
\draw[gp path] (11.947,7.092)--(11.857,7.092);
\draw[gp path] (1.688,7.400)--(1.778,7.400);
\draw[gp path] (11.947,7.400)--(11.857,7.400);
\draw[gp path] (1.688,7.639)--(1.778,7.639);
\draw[gp path] (11.947,7.639)--(11.857,7.639);
\draw[gp path] (1.688,7.834)--(1.778,7.834);
\draw[gp path] (11.947,7.834)--(11.857,7.834);
\draw[gp path] (1.688,7.999)--(1.778,7.999);
\draw[gp path] (11.947,7.999)--(11.857,7.999);
\draw[gp path] (1.688,8.142)--(1.778,8.142);
\draw[gp path] (11.947,8.142)--(11.857,8.142);
\draw[gp path] (1.688,8.268)--(1.778,8.268);
\draw[gp path] (11.947,8.268)--(11.857,8.268);
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) { 1000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,8.381)--(2.828,8.201);
\node[gp node center] at (2.828,0.677) { 50};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,8.381)--(3.968,8.201);
\node[gp node center] at (3.968,0.677) { 100};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,8.381)--(5.108,8.201);
\node[gp node center] at (5.108,0.677) { 150};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,8.381)--(6.248,8.201);
\node[gp node center] at (6.248,0.677) { 200};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,8.381)--(7.387,8.201);
\node[gp node center] at (7.387,0.677) { 250};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,8.381)--(8.527,8.201);
\node[gp node center] at (8.527,0.677) { 300};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,8.381)--(9.667,8.201);
\node[gp node center] at (9.667,0.677) { 350};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,8.381)--(10.807,8.201);
\node[gp node center] at (10.807,0.677) { 400};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 450};
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Mean Constant of Approximation};
\node[gp node center] at (6.817,0.215) {Number of Edges};
\node[gp node right] at (10.479,8.047) {Gaussian(0,1)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.893,0.985)--(1.916,0.985)--(1.939,1.304)--(1.962,2.026)--(1.984,2.327)%
  --(2.007,2.517)--(2.030,2.467)--(2.053,2.440)--(2.076,2.459)--(2.098,2.397)--(2.121,2.508)%
  --(2.144,2.327)--(2.167,2.300)--(2.190,2.657)--(2.212,3.815)--(2.235,2.888)--(2.258,2.453)%
  --(2.281,2.159)--(2.304,2.575)--(2.326,2.264)--(2.349,2.264)--(2.372,2.107)--(2.395,2.192)%
  --(2.418,2.589)--(2.440,2.329)--(2.463,2.250)--(2.486,2.078)--(2.509,1.974)--(2.532,1.948)%
  --(2.554,2.078)--(2.577,1.903)--(2.600,1.841)--(2.623,1.847)--(2.646,1.933)--(2.668,1.785)%
  --(2.691,1.786)--(2.714,1.761)--(2.737,1.835)--(2.759,1.768)--(2.782,1.753)--(2.805,1.750)%
  --(2.828,1.748)--(2.851,1.746)--(2.873,1.746)--(2.896,1.742)--(2.919,1.744)--(2.942,1.742)%
  --(2.965,1.741)--(2.987,1.741)--(3.010,1.738)--(3.033,1.741)--(3.056,1.740)--(3.079,1.737)%
  --(3.101,1.741)--(3.124,1.741)--(3.147,1.737)--(3.170,1.736)--(3.193,1.736)--(3.215,1.738)%
  --(3.238,1.736)--(3.261,1.735)--(3.284,1.735)--(3.307,1.737)--(3.329,1.733)--(3.352,1.734)%
  --(3.375,1.735)--(3.398,1.734)--(3.421,1.735)--(3.443,1.733)--(3.466,1.733)--(3.489,1.732)%
  --(3.512,1.733)--(3.535,1.732)--(3.557,1.731)--(3.580,1.732)--(3.603,1.732)--(3.626,1.732)%
  --(3.649,1.731)--(3.671,1.732)--(3.694,1.731)--(3.717,1.730)--(3.740,1.732)--(3.763,1.732)%
  --(3.785,1.732)--(3.808,1.732)--(3.831,1.733)--(3.854,1.731)--(3.877,1.729)--(3.899,1.732)%
  --(3.922,1.731)--(3.945,1.731)--(3.968,1.729)--(3.991,1.731)--(4.013,1.731)--(4.036,1.733)%
  --(4.059,1.731)--(4.082,1.731)--(4.105,1.731)--(4.127,1.731)--(4.150,1.732)--(4.173,1.730)%
  --(4.196,1.731)--(4.219,1.728)--(4.241,1.728)--(4.264,1.732)--(4.287,1.730)--(4.310,1.731)%
  --(4.333,1.729)--(4.355,1.732)--(4.378,1.730)--(4.401,1.729)--(4.424,1.730)--(4.447,1.730)%
  --(4.469,1.728)--(4.492,1.729)--(4.515,1.730)--(4.538,1.731)--(4.561,1.729)--(4.583,1.730)%
  --(4.606,1.729)--(4.629,1.730)--(4.652,1.728)--(4.675,1.729)--(4.697,1.729)--(4.720,1.732)%
  --(4.743,1.729)--(4.766,1.729)--(4.788,1.730)--(4.811,1.729)--(4.834,1.730)--(4.857,1.729)%
  --(4.880,1.730)--(4.902,1.727)--(4.925,1.730)--(4.948,1.729)--(4.971,1.728)--(4.994,1.729)%
  --(5.016,1.730)--(5.039,1.730)--(5.062,1.729)--(5.085,1.729)--(5.108,1.729)--(5.130,1.731)%
  --(5.153,1.730)--(5.176,1.729)--(5.199,1.728)--(5.222,1.729)--(5.244,1.728)--(5.267,1.729)%
  --(5.290,1.728)--(5.313,1.729)--(5.336,1.728)--(5.358,1.731)--(5.381,1.730)--(5.404,1.729)%
  --(5.427,1.728)--(5.450,1.729)--(5.472,1.730)--(5.495,1.729)--(5.518,1.726)--(5.541,1.730)%
  --(5.564,1.728)--(5.586,1.728)--(5.609,1.728)--(5.632,1.728)--(5.655,1.729)--(5.678,1.728)%
  --(5.700,1.726)--(5.723,1.727)--(5.746,1.729)--(5.769,1.727)--(5.792,1.728)--(5.814,1.727)%
  --(5.837,1.728)--(5.860,1.727)--(5.883,1.729)--(5.906,1.729)--(5.928,1.728)--(5.951,1.728)%
  --(5.974,1.729)--(5.997,1.727)--(6.020,1.727)--(6.042,1.730)--(6.065,1.729)--(6.088,1.728)%
  --(6.111,1.728)--(6.134,1.727)--(6.156,1.727)--(6.179,1.729)--(6.202,1.729)--(6.225,1.728)%
  --(6.248,1.730)--(6.270,1.728)--(6.293,1.728)--(6.316,1.728)--(6.339,1.729)--(6.362,1.728)%
  --(6.384,1.729)--(6.407,1.729)--(6.430,1.728)--(6.453,1.728)--(6.476,1.728)--(6.498,1.728)%
  --(6.521,1.727)--(6.544,1.727)--(6.567,1.728)--(6.590,1.731)--(6.612,1.728)--(6.635,1.728)%
  --(6.658,1.728)--(6.681,1.726)--(6.704,1.727)--(6.726,1.728)--(6.749,1.727)--(6.772,1.728)%
  --(6.795,1.727)--(6.818,1.728)--(6.840,1.729)--(6.863,1.729)--(6.886,1.726)--(6.909,1.728)%
  --(6.931,1.728)--(6.954,1.728)--(6.977,1.728)--(7.000,1.728)--(7.023,1.727)--(7.045,1.727)%
  --(7.068,1.728)--(7.091,1.729)--(7.114,1.729)--(7.137,1.728)--(7.159,1.728)--(7.182,1.727)%
  --(7.205,1.727)--(7.228,1.728)--(7.251,1.728)--(7.273,1.729)--(7.296,1.729)--(7.319,1.726)%
  --(7.342,1.728)--(7.365,1.728)--(7.387,1.728)--(7.410,1.729)--(7.433,1.728)--(7.456,1.728)%
  --(7.479,1.727)--(7.501,1.727)--(7.524,1.727)--(7.547,1.728)--(7.570,1.728)--(7.593,1.729)%
  --(7.615,1.726)--(7.638,1.727)--(7.661,1.726)--(7.684,1.727)--(7.707,1.728)--(7.729,1.727)%
  --(7.752,1.726)--(7.775,1.728)--(7.798,1.727)--(7.821,1.727)--(7.843,1.728)--(7.866,1.729)%
  --(7.889,1.728)--(7.912,1.729)--(7.935,1.729)--(7.957,1.727)--(7.980,1.729)--(8.003,1.727)%
  --(8.026,1.728)--(8.049,1.728)--(8.071,1.728)--(8.094,1.728)--(8.117,1.729)--(8.140,1.725)%
  --(8.163,1.727)--(8.185,1.727)--(8.208,1.727)--(8.231,1.729)--(8.254,1.727)--(8.277,1.728)%
  --(8.299,1.728)--(8.322,1.728)--(8.345,1.727)--(8.368,1.727)--(8.391,1.727)--(8.413,1.727)%
  --(8.436,1.729)--(8.459,1.730)--(8.482,1.727)--(8.505,1.727)--(8.527,1.727)--(8.550,1.729)%
  --(8.573,1.729)--(8.596,1.728)--(8.619,1.729)--(8.641,1.729)--(8.664,1.728)--(8.687,1.729)%
  --(8.710,1.727)--(8.733,1.728)--(8.755,1.728)--(8.778,1.727)--(8.801,1.727)--(8.824,1.726)%
  --(8.847,1.728)--(8.869,1.729)--(8.892,1.728)--(8.915,1.728)--(8.938,1.727)--(8.960,1.726)%
  --(8.983,1.728)--(9.006,1.725)--(9.029,1.727)--(9.052,1.725)--(9.074,1.727)--(9.097,1.727)%
  --(9.120,1.727)--(9.143,1.728)--(9.166,1.727)--(9.188,1.728)--(9.211,1.727)--(9.234,1.725)%
  --(9.257,1.728)--(9.280,1.727)--(9.302,1.729)--(9.325,1.729)--(9.348,1.727)--(9.371,1.729)%
  --(9.394,1.729)--(9.416,1.727)--(9.439,1.729)--(9.462,1.727)--(9.485,1.727)--(9.508,1.728)%
  --(9.530,1.727)--(9.553,1.726)--(9.576,1.726)--(9.599,1.728)--(9.622,1.727)--(9.644,1.729)%
  --(9.667,1.729)--(9.690,1.728)--(9.713,1.727)--(9.736,1.725)--(9.758,1.728)--(9.781,1.726)%
  --(9.804,1.727)--(9.827,1.726)--(9.850,1.726)--(9.872,1.729)--(9.895,1.727)--(9.918,1.726)%
  --(9.941,1.726)--(9.964,1.726)--(9.986,1.726)--(10.009,1.727)--(10.032,1.725)--(10.055,1.726)%
  --(10.078,1.726)--(10.100,1.729)--(10.123,1.728)--(10.146,1.729)--(10.169,1.727)--(10.192,1.726)%
  --(10.214,1.727)--(10.237,1.727)--(10.260,1.729)--(10.283,1.727)--(10.306,1.728)--(10.328,1.728)%
  --(10.351,1.728)--(10.374,1.725)--(10.397,1.727)--(10.420,1.728)--(10.442,1.727)--(10.465,1.726)%
  --(10.488,1.724)--(10.511,1.725)--(10.534,1.727)--(10.556,1.726)--(10.579,1.726)--(10.602,1.728)%
  --(10.625,1.728)--(10.648,1.729)--(10.670,1.726)--(10.693,1.726)--(10.716,1.727)--(10.739,1.728)%
  --(10.762,1.729)--(10.784,1.728)--(10.807,1.728)--(10.830,1.730)--(10.853,1.728)--(10.876,1.726)%
  --(10.898,1.728)--(10.921,1.726)--(10.944,1.727)--(10.967,1.727)--(10.989,1.727)--(11.012,1.727)%
  --(11.035,1.727)--(11.058,1.727)--(11.081,1.727)--(11.103,1.727)--(11.126,1.727)--(11.149,1.727)%
  --(11.172,1.727)--(11.195,1.727)--(11.217,1.727)--(11.240,1.727)--(11.263,1.727)--(11.286,1.727)%
  --(11.309,1.727)--(11.331,1.727)--(11.354,1.727)--(11.377,1.727)--(11.400,1.727)--(11.423,1.727)%
  --(11.445,1.727)--(11.468,1.727)--(11.491,1.727)--(11.514,1.727)--(11.537,1.727)--(11.559,1.727)%
  --(11.582,1.727)--(11.605,1.727);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Uniform (-0.5,0.5)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.756,0.985)--(1.779,0.985)--(1.802,1.604)--(1.825,2.500)--(1.848,2.739)%
  --(1.870,1.930)--(1.893,2.027)--(1.916,2.222)--(1.939,2.069)--(1.962,1.955)--(1.984,2.101)%
  --(2.007,2.130)--(2.030,2.842)--(2.053,2.333)--(2.076,1.948)--(2.098,2.192)--(2.121,2.502)%
  --(2.144,2.414)--(2.167,2.057)--(2.190,2.167)--(2.212,2.331)--(2.235,2.615)--(2.258,2.055)%
  --(2.281,1.917)--(2.304,2.193)--(2.326,1.952)--(2.349,2.128)--(2.372,2.977)--(2.395,2.098)%
  --(2.418,1.958)--(2.440,2.517)--(2.463,2.705)--(2.486,1.975)--(2.509,1.917)--(2.532,1.838)%
  --(2.554,1.853)--(2.577,1.807)--(2.600,1.887)--(2.623,1.788)--(2.646,1.802)--(2.668,1.779)%
  --(2.691,1.773)--(2.714,1.828)--(2.737,1.757)--(2.759,1.760)--(2.782,1.746)--(2.805,1.743)%
  --(2.828,1.749)--(2.851,1.741)--(2.873,1.733)--(2.896,1.749)--(2.919,1.731)--(2.942,1.737)%
  --(2.965,1.740)--(2.987,1.748)--(3.010,1.738)--(3.033,1.737)--(3.056,1.735)--(3.079,1.737)%
  --(3.101,1.744)--(3.124,1.745)--(3.147,1.739)--(3.170,1.734)--(3.193,1.732)--(3.215,1.732)%
  --(3.238,1.732)--(3.261,1.733)--(3.284,1.725)--(3.307,1.735)--(3.329,1.727)--(3.352,1.731)%
  --(3.375,1.735)--(3.398,1.724)--(3.421,1.738)--(3.443,1.734)--(3.466,1.732)--(3.489,1.723)%
  --(3.512,1.727)--(3.535,1.734)--(3.557,1.721)--(3.580,1.724)--(3.603,1.734)--(3.626,1.731)%
  --(3.649,1.738)--(3.671,1.733)--(3.694,1.731)--(3.717,1.735)--(3.740,1.733)--(3.763,1.725)%
  --(3.785,1.732)--(3.808,1.729)--(3.831,1.727)--(3.854,1.726)--(3.877,1.721)--(3.899,1.730)%
  --(3.922,1.722)--(3.945,1.724)--(3.968,1.726)--(3.991,1.726)--(4.013,1.730)--(4.036,1.728)%
  --(4.059,1.729)--(4.082,1.732)--(4.105,1.737)--(4.127,1.727)--(4.150,1.728)--(4.173,1.719)%
  --(4.196,1.731)--(4.219,1.733)--(4.241,1.731)--(4.264,1.731)--(4.287,1.729)--(4.310,1.727)%
  --(4.333,1.729)--(4.355,1.728)--(4.378,1.724)--(4.401,1.735)--(4.424,1.731)--(4.447,1.731)%
  --(4.469,1.731)--(4.492,1.723)--(4.515,1.725)--(4.538,1.731)--(4.561,1.732)--(4.583,1.723)%
  --(4.606,1.723)--(4.629,1.724)--(4.652,1.729)--(4.675,1.725)--(4.697,1.731)--(4.720,1.728)%
  --(4.743,1.732)--(4.766,1.739)--(4.788,1.728)--(4.811,1.725)--(4.834,1.728)--(4.857,1.726)%
  --(4.880,1.727)--(4.902,1.733)--(4.925,1.728)--(4.948,1.728)--(4.971,1.723)--(4.994,1.725)%
  --(5.016,1.724)--(5.039,1.727)--(5.062,1.726)--(5.085,1.729)--(5.108,1.726)--(5.130,1.724)%
  --(5.153,1.730)--(5.176,1.732)--(5.199,1.730)--(5.222,1.728)--(5.244,1.722)--(5.267,1.725)%
  --(5.290,1.722)--(5.313,1.732)--(5.336,1.727)--(5.358,1.725)--(5.381,1.731)--(5.404,1.726)%
  --(5.427,1.721)--(5.450,1.726)--(5.472,1.725)--(5.495,1.722)--(5.518,1.734)--(5.541,1.728)%
  --(5.564,1.727)--(5.586,1.724)--(5.609,1.728)--(5.632,1.731)--(5.655,1.729)--(5.678,1.726)%
  --(5.700,1.734)--(5.723,1.727)--(5.746,1.731)--(5.769,1.734)--(5.792,1.721)--(5.814,1.736)%
  --(5.837,1.727)--(5.860,1.725)--(5.883,1.728)--(5.906,1.731)--(5.928,1.725)--(5.951,1.722)%
  --(5.974,1.729)--(5.997,1.729)--(6.020,1.726)--(6.042,1.725)--(6.065,1.727)--(6.088,1.726)%
  --(6.111,1.718)--(6.134,1.730)--(6.156,1.725)--(6.179,1.734)--(6.202,1.737)--(6.225,1.729)%
  --(6.248,1.727)--(6.270,1.727)--(6.293,1.722)--(6.316,1.734)--(6.339,1.728)--(6.362,1.728)%
  --(6.384,1.734)--(6.407,1.733)--(6.430,1.727)--(6.453,1.730)--(6.476,1.733)--(6.498,1.731)%
  --(6.521,1.729)--(6.544,1.730)--(6.567,1.731)--(6.590,1.728)--(6.612,1.725)--(6.635,1.729)%
  --(6.658,1.725)--(6.681,1.729)--(6.704,1.733)--(6.726,1.725)--(6.749,1.724)--(6.772,1.726)%
  --(6.795,1.727)--(6.818,1.723)--(6.840,1.727)--(6.863,1.727)--(6.886,1.729)--(6.909,1.728)%
  --(6.931,1.731)--(6.954,1.729)--(6.977,1.734)--(7.000,1.720)--(7.023,1.723)--(7.045,1.729)%
  --(7.068,1.728)--(7.091,1.725)--(7.114,1.733)--(7.137,1.725)--(7.159,1.730)--(7.182,1.726)%
  --(7.205,1.727)--(7.228,1.727)--(7.251,1.727)--(7.273,1.718)--(7.296,1.735)--(7.319,1.735)%
  --(7.342,1.723)--(7.365,1.732)--(7.387,1.726)--(7.410,1.725)--(7.433,1.724)--(7.456,1.732)%
  --(7.479,1.725)--(7.501,1.725)--(7.524,1.733)--(7.547,1.728)--(7.570,1.729)--(7.593,1.723)%
  --(7.615,1.733)--(7.638,1.732)--(7.661,1.737)--(7.684,1.730)--(7.707,1.727)--(7.729,1.719)%
  --(7.752,1.729)--(7.775,1.731)--(7.798,1.725)--(7.821,1.730)--(7.843,1.730)--(7.866,1.732)%
  --(7.889,1.718)--(7.912,1.720)--(7.935,1.725)--(7.957,1.734)--(7.980,1.724)--(8.003,1.735)%
  --(8.026,1.740)--(8.049,1.728)--(8.071,1.719)--(8.094,1.726)--(8.117,1.737)--(8.140,1.731)%
  --(8.163,1.729)--(8.185,1.730)--(8.208,1.729)--(8.231,1.733)--(8.254,1.727)--(8.277,1.731)%
  --(8.299,1.726)--(8.322,1.726)--(8.345,1.730)--(8.368,1.722)--(8.391,1.724)--(8.413,1.728)%
  --(8.436,1.730)--(8.459,1.726)--(8.482,1.734)--(8.505,1.726)--(8.527,1.722)--(8.550,1.738)%
  --(8.573,1.726)--(8.596,1.722)--(8.619,1.731)--(8.641,1.726)--(8.664,1.730)--(8.687,1.725)%
  --(8.710,1.728)--(8.733,1.727)--(8.755,1.717)--(8.778,1.719)--(8.801,1.727)--(8.824,1.726)%
  --(8.847,1.722)--(8.869,1.734)--(8.892,1.725)--(8.915,1.723)--(8.938,1.719)--(8.960,1.729)%
  --(8.983,1.725)--(9.006,1.720)--(9.029,1.726)--(9.052,1.718)--(9.074,1.718)--(9.097,1.722)%
  --(9.120,1.725)--(9.143,1.735)--(9.166,1.718)--(9.188,1.721)--(9.211,1.715)--(9.234,1.728)%
  --(9.257,1.734)--(9.280,1.728)--(9.302,1.729)--(9.325,1.723)--(9.348,1.721)--(9.371,1.721)%
  --(9.394,1.722)--(9.416,1.726)--(9.439,1.728)--(9.462,1.725)--(9.485,1.727)--(9.508,1.730)%
  --(9.530,1.731)--(9.553,1.729)--(9.576,1.725)--(9.599,1.727)--(9.622,1.724)--(9.644,1.716)%
  --(9.667,1.729)--(9.690,1.729)--(9.713,1.723)--(9.736,1.723)--(9.758,1.722)--(9.781,1.736)%
  --(9.804,1.727)--(9.827,1.730)--(9.850,1.725)--(9.872,1.722)--(9.895,1.724)--(9.918,1.733)%
  --(9.941,1.727)--(9.964,1.728)--(9.986,1.721)--(10.009,1.726)--(10.032,1.738)--(10.055,1.732)%
  --(10.078,1.725)--(10.100,1.728)--(10.123,1.730)--(10.146,1.725)--(10.169,1.730)--(10.192,1.723)%
  --(10.214,1.730)--(10.237,1.723)--(10.260,1.734)--(10.283,1.732)--(10.306,1.725)--(10.328,1.722)%
  --(10.351,1.729)--(10.374,1.726)--(10.397,1.734)--(10.420,1.732)--(10.442,1.727)--(10.465,1.728)%
  --(10.488,1.741)--(10.511,1.737)--(10.534,1.738)--(10.556,1.738)--(10.579,1.731)--(10.602,1.743)%
  --(10.625,1.732)--(10.648,1.732)--(10.670,1.731)--(10.693,1.729)--(10.716,1.729)--(10.739,1.729)%
  --(10.762,1.731)--(10.784,1.719)--(10.807,1.723)--(10.830,1.725)--(10.853,1.724)--(10.876,1.737)%
  --(10.898,1.727)--(10.921,1.732)--(10.944,1.726)--(10.967,1.726)--(10.989,1.726)--(11.012,1.726)%
  --(11.035,1.726)--(11.058,1.726)--(11.081,1.726)--(11.103,1.726)--(11.126,1.726)--(11.149,1.726)%
  --(11.172,1.726)--(11.195,1.726)--(11.217,1.726)--(11.240,1.726)--(11.263,1.726)--(11.286,1.726)%
  --(11.309,1.726)--(11.331,1.726)--(11.354,1.726)--(11.377,1.726)--(11.400,1.726)--(11.423,1.726)%
  --(11.445,1.726)--(11.468,1.726)--(11.491,1.726)--(11.514,1.726)--(11.537,1.726)--(11.559,1.726)%
  --(11.582,1.726)--(11.605,1.726);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Laplace};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.756,0.985)--(1.779,0.985)--(1.802,1.679)--(1.825,2.142)--(1.848,2.069)%
  --(1.870,1.961)--(1.893,2.089)--(1.916,3.086)--(1.939,2.514)--(1.962,2.187)--(1.984,1.937)%
  --(2.007,2.160)--(2.030,2.340)--(2.053,2.025)--(2.076,1.918)--(2.098,1.894)--(2.121,2.033)%
  --(2.144,2.820)--(2.167,2.076)--(2.190,2.103)--(2.212,2.114)--(2.235,1.966)--(2.258,2.440)%
  --(2.281,1.984)--(2.304,2.099)--(2.326,2.747)--(2.349,2.119)--(2.372,2.179)--(2.395,2.198)%
  --(2.418,1.963)--(2.440,2.008)--(2.463,2.185)--(2.486,2.416)--(2.509,1.884)--(2.532,1.829)%
  --(2.554,1.841)--(2.577,1.928)--(2.600,2.221)--(2.623,1.808)--(2.646,1.783)--(2.668,1.767)%
  --(2.691,1.776)--(2.714,1.765)--(2.737,1.782)--(2.759,1.775)--(2.782,1.770)--(2.805,1.758)%
  --(2.828,1.748)--(2.851,1.766)--(2.873,1.761)--(2.896,1.739)--(2.919,1.748)--(2.942,1.737)%
  --(2.965,1.738)--(2.987,1.744)--(3.010,1.745)--(3.033,1.742)--(3.056,1.742)--(3.079,1.738)%
  --(3.101,1.732)--(3.124,1.736)--(3.147,1.744)--(3.170,1.743)--(3.193,1.734)--(3.215,1.737)%
  --(3.238,1.740)--(3.261,1.741)--(3.284,1.738)--(3.307,1.734)--(3.329,1.740)--(3.352,1.741)%
  --(3.375,1.742)--(3.398,1.733)--(3.421,1.736)--(3.443,1.739)--(3.466,1.730)--(3.489,1.727)%
  --(3.512,1.736)--(3.535,1.737)--(3.557,1.729)--(3.580,1.728)--(3.603,1.729)--(3.626,1.733)%
  --(3.649,1.730)--(3.671,1.735)--(3.694,1.733)--(3.717,1.732)--(3.740,1.738)--(3.763,1.732)%
  --(3.785,1.738)--(3.808,1.736)--(3.831,1.723)--(3.854,1.737)--(3.877,1.735)--(3.899,1.737)%
  --(3.922,1.729)--(3.945,1.736)--(3.968,1.735)--(3.991,1.740)--(4.013,1.737)--(4.036,1.731)%
  --(4.059,1.728)--(4.082,1.727)--(4.105,1.735)--(4.127,1.735)--(4.150,1.737)--(4.173,1.733)%
  --(4.196,1.731)--(4.219,1.727)--(4.241,1.736)--(4.264,1.732)--(4.287,1.728)--(4.310,1.729)%
  --(4.333,1.731)--(4.355,1.734)--(4.378,1.737)--(4.401,1.736)--(4.424,1.730)--(4.447,1.734)%
  --(4.469,1.730)--(4.492,1.733)--(4.515,1.722)--(4.538,1.731)--(4.561,1.733)--(4.583,1.726)%
  --(4.606,1.733)--(4.629,1.731)--(4.652,1.722)--(4.675,1.727)--(4.697,1.736)--(4.720,1.732)%
  --(4.743,1.730)--(4.766,1.726)--(4.788,1.726)--(4.811,1.728)--(4.834,1.731)--(4.857,1.734)%
  --(4.880,1.730)--(4.902,1.728)--(4.925,1.735)--(4.948,1.732)--(4.971,1.725)--(4.994,1.733)%
  --(5.016,1.730)--(5.039,1.727)--(5.062,1.732)--(5.085,1.729)--(5.108,1.732)--(5.130,1.731)%
  --(5.153,1.734)--(5.176,1.731)--(5.199,1.731)--(5.222,1.727)--(5.244,1.733)--(5.267,1.725)%
  --(5.290,1.724)--(5.313,1.733)--(5.336,1.736)--(5.358,1.732)--(5.381,1.735)--(5.404,1.730)%
  --(5.427,1.726)--(5.450,1.726)--(5.472,1.734)--(5.495,1.722)--(5.518,1.724)--(5.541,1.725)%
  --(5.564,1.734)--(5.586,1.726)--(5.609,1.727)--(5.632,1.733)--(5.655,1.729)--(5.678,1.729)%
  --(5.700,1.732)--(5.723,1.728)--(5.746,1.733)--(5.769,1.731)--(5.792,1.731)--(5.814,1.727)%
  --(5.837,1.739)--(5.860,1.734)--(5.883,1.728)--(5.906,1.731)--(5.928,1.731)--(5.951,1.739)%
  --(5.974,1.725)--(5.997,1.724)--(6.020,1.735)--(6.042,1.734)--(6.065,1.729)--(6.088,1.729)%
  --(6.111,1.731)--(6.134,1.722)--(6.156,1.731)--(6.179,1.728)--(6.202,1.731)--(6.225,1.731)%
  --(6.248,1.732)--(6.270,1.729)--(6.293,1.727)--(6.316,1.728)--(6.339,1.727)--(6.362,1.725)%
  --(6.384,1.729)--(6.407,1.728)--(6.430,1.731)--(6.453,1.730)--(6.476,1.725)--(6.498,1.732)%
  --(6.521,1.728)--(6.544,1.722)--(6.567,1.721)--(6.590,1.725)--(6.612,1.729)--(6.635,1.728)%
  --(6.658,1.734)--(6.681,1.736)--(6.704,1.729)--(6.726,1.729)--(6.749,1.723)--(6.772,1.723)%
  --(6.795,1.728)--(6.818,1.732)--(6.840,1.726)--(6.863,1.731)--(6.886,1.724)--(6.909,1.726)%
  --(6.931,1.728)--(6.954,1.728)--(6.977,1.725)--(7.000,1.728)--(7.023,1.728)--(7.045,1.730)%
  --(7.068,1.724)--(7.091,1.727)--(7.114,1.732)--(7.137,1.722)--(7.159,1.729)--(7.182,1.721)%
  --(7.205,1.730)--(7.228,1.730)--(7.251,1.727)--(7.273,1.733)--(7.296,1.728)--(7.319,1.726)%
  --(7.342,1.728)--(7.365,1.727)--(7.387,1.728)--(7.410,1.729)--(7.433,1.724)--(7.456,1.731)%
  --(7.479,1.733)--(7.501,1.728)--(7.524,1.727)--(7.547,1.730)--(7.570,1.728)--(7.593,1.727)%
  --(7.615,1.726)--(7.638,1.727)--(7.661,1.729)--(7.684,1.734)--(7.707,1.731)--(7.729,1.727)%
  --(7.752,1.728)--(7.775,1.731)--(7.798,1.726)--(7.821,1.729)--(7.843,1.731)--(7.866,1.732)%
  --(7.889,1.735)--(7.912,1.737)--(7.935,1.730)--(7.957,1.732)--(7.980,1.723)--(8.003,1.729)%
  --(8.026,1.730)--(8.049,1.728)--(8.071,1.723)--(8.094,1.732)--(8.117,1.731)--(8.140,1.724)%
  --(8.163,1.727)--(8.185,1.728)--(8.208,1.732)--(8.231,1.729)--(8.254,1.730)--(8.277,1.723)%
  --(8.299,1.727)--(8.322,1.720)--(8.345,1.729)--(8.368,1.728)--(8.391,1.728)--(8.413,1.735)%
  --(8.436,1.724)--(8.459,1.728)--(8.482,1.729)--(8.505,1.733)--(8.527,1.728)--(8.550,1.722)%
  --(8.573,1.731)--(8.596,1.729)--(8.619,1.729)--(8.641,1.733)--(8.664,1.726)--(8.687,1.737)%
  --(8.710,1.727)--(8.733,1.730)--(8.755,1.728)--(8.778,1.727)--(8.801,1.733)--(8.824,1.732)%
  --(8.847,1.732)--(8.869,1.734)--(8.892,1.728)--(8.915,1.730)--(8.938,1.729)--(8.960,1.725)%
  --(8.983,1.733)--(9.006,1.730)--(9.029,1.726)--(9.052,1.725)--(9.074,1.729)--(9.097,1.722)%
  --(9.120,1.723)--(9.143,1.731)--(9.166,1.738)--(9.188,1.730)--(9.211,1.723)--(9.234,1.733)%
  --(9.257,1.733)--(9.280,1.729)--(9.302,1.730)--(9.325,1.727)--(9.348,1.738)--(9.371,1.729)%
  --(9.394,1.736)--(9.416,1.729)--(9.439,1.733)--(9.462,1.739)--(9.485,1.732)--(9.508,1.724)%
  --(9.530,1.727)--(9.553,1.727)--(9.576,1.728)--(9.599,1.730)--(9.622,1.732)--(9.644,1.731)%
  --(9.667,1.728)--(9.690,1.724)--(9.713,1.721)--(9.736,1.722)--(9.758,1.723)--(9.781,1.728)%
  --(9.804,1.725)--(9.827,1.726)--(9.850,1.732)--(9.872,1.727)--(9.895,1.732)--(9.918,1.737)%
  --(9.941,1.729)--(9.964,1.734)--(9.986,1.732)--(10.009,1.722)--(10.032,1.736)--(10.055,1.737)%
  --(10.078,1.729)--(10.100,1.731)--(10.123,1.730)--(10.146,1.736)--(10.169,1.733)--(10.192,1.731)%
  --(10.214,1.722)--(10.237,1.726)--(10.260,1.725)--(10.283,1.719)--(10.306,1.727)--(10.328,1.730)%
  --(10.351,1.725)--(10.374,1.733)--(10.397,1.725)--(10.420,1.731)--(10.442,1.730)--(10.465,1.730)%
  --(10.488,1.731)--(10.511,1.729)--(10.534,1.729)--(10.556,1.732)--(10.579,1.723)--(10.602,1.721)%
  --(10.625,1.729)--(10.648,1.734)--(10.670,1.729)--(10.693,1.728)--(10.716,1.728)--(10.739,1.726)%
  --(10.762,1.720)--(10.784,1.726)--(10.807,1.730)--(10.830,1.712)--(10.853,1.722)--(10.876,1.724)%
  --(10.898,1.727)--(10.921,1.728)--(10.944,1.734)--(10.967,1.734)--(10.989,1.734)--(11.012,1.734)%
  --(11.035,1.734)--(11.058,1.734)--(11.081,1.734)--(11.103,1.734)--(11.126,1.734)--(11.149,1.734)%
  --(11.172,1.734)--(11.195,1.734)--(11.217,1.734)--(11.240,1.734)--(11.263,1.734)--(11.286,1.734)%
  --(11.309,1.734)--(11.331,1.734)--(11.354,1.734)--(11.377,1.734)--(11.400,1.734)--(11.423,1.734)%
  --(11.445,1.734)--(11.468,1.734)--(11.491,1.734)--(11.514,1.734)--(11.537,1.734)--(11.559,1.734)%
  --(11.582,1.734)--(11.605,1.734);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.123) {Logistic};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,7.123)--(11.579,7.123);
\draw[gp path] (1.756,0.985)--(1.779,0.985)--(1.802,1.481)--(1.825,1.552)--(1.848,1.848)%
  --(1.870,2.188)--(1.893,3.181)--(1.916,2.549)--(1.939,2.402)--(1.962,1.919)--(1.984,2.366)%
  --(2.007,2.054)--(2.030,2.515)--(2.053,3.764)--(2.076,2.238)--(2.098,2.259)--(2.121,2.000)%
  --(2.144,2.088)--(2.167,2.008)--(2.190,2.134)--(2.212,2.226)--(2.235,2.952)--(2.258,2.284)%
  --(2.281,2.283)--(2.304,1.944)--(2.326,2.032)--(2.349,2.114)--(2.372,3.231)--(2.395,2.275)%
  --(2.418,2.078)--(2.440,1.974)--(2.463,2.030)--(2.486,1.999)--(2.509,1.993)--(2.532,1.835)%
  --(2.554,2.059)--(2.577,1.815)--(2.600,1.811)--(2.623,1.799)--(2.646,1.846)--(2.668,1.901)%
  --(2.691,1.764)--(2.714,1.766)--(2.737,1.941)--(2.759,1.770)--(2.782,1.754)--(2.805,1.751)%
  --(2.828,1.747)--(2.851,1.755)--(2.873,1.741)--(2.896,1.745)--(2.919,1.755)--(2.942,1.746)%
  --(2.965,1.741)--(2.987,1.742)--(3.010,1.747)--(3.033,1.746)--(3.056,1.737)--(3.079,1.735)%
  --(3.101,1.736)--(3.124,1.734)--(3.147,1.733)--(3.170,1.730)--(3.193,1.742)--(3.215,1.739)%
  --(3.238,1.739)--(3.261,1.731)--(3.284,1.740)--(3.307,1.739)--(3.329,1.739)--(3.352,1.733)%
  --(3.375,1.730)--(3.398,1.730)--(3.421,1.730)--(3.443,1.731)--(3.466,1.729)--(3.489,1.735)%
  --(3.512,1.727)--(3.535,1.730)--(3.557,1.733)--(3.580,1.731)--(3.603,1.737)--(3.626,1.732)%
  --(3.649,1.742)--(3.671,1.741)--(3.694,1.737)--(3.717,1.734)--(3.740,1.734)--(3.763,1.734)%
  --(3.785,1.737)--(3.808,1.726)--(3.831,1.729)--(3.854,1.732)--(3.877,1.732)--(3.899,1.732)%
  --(3.922,1.727)--(3.945,1.729)--(3.968,1.728)--(3.991,1.728)--(4.013,1.727)--(4.036,1.729)%
  --(4.059,1.734)--(4.082,1.727)--(4.105,1.728)--(4.127,1.732)--(4.150,1.731)--(4.173,1.729)%
  --(4.196,1.726)--(4.219,1.735)--(4.241,1.730)--(4.264,1.724)--(4.287,1.727)--(4.310,1.729)%
  --(4.333,1.726)--(4.355,1.739)--(4.378,1.729)--(4.401,1.736)--(4.424,1.727)--(4.447,1.731)%
  --(4.469,1.733)--(4.492,1.728)--(4.515,1.728)--(4.538,1.728)--(4.561,1.729)--(4.583,1.731)%
  --(4.606,1.724)--(4.629,1.721)--(4.652,1.727)--(4.675,1.727)--(4.697,1.726)--(4.720,1.729)%
  --(4.743,1.732)--(4.766,1.731)--(4.788,1.737)--(4.811,1.731)--(4.834,1.733)--(4.857,1.733)%
  --(4.880,1.733)--(4.902,1.729)--(4.925,1.726)--(4.948,1.732)--(4.971,1.731)--(4.994,1.729)%
  --(5.016,1.733)--(5.039,1.734)--(5.062,1.733)--(5.085,1.728)--(5.108,1.721)--(5.130,1.734)%
  --(5.153,1.723)--(5.176,1.725)--(5.199,1.729)--(5.222,1.729)--(5.244,1.735)--(5.267,1.731)%
  --(5.290,1.727)--(5.313,1.731)--(5.336,1.725)--(5.358,1.721)--(5.381,1.724)--(5.404,1.733)%
  --(5.427,1.725)--(5.450,1.730)--(5.472,1.727)--(5.495,1.726)--(5.518,1.728)--(5.541,1.726)%
  --(5.564,1.729)--(5.586,1.729)--(5.609,1.725)--(5.632,1.722)--(5.655,1.728)--(5.678,1.727)%
  --(5.700,1.726)--(5.723,1.729)--(5.746,1.726)--(5.769,1.730)--(5.792,1.724)--(5.814,1.726)%
  --(5.837,1.735)--(5.860,1.725)--(5.883,1.732)--(5.906,1.725)--(5.928,1.727)--(5.951,1.731)%
  --(5.974,1.726)--(5.997,1.722)--(6.020,1.736)--(6.042,1.733)--(6.065,1.731)--(6.088,1.727)%
  --(6.111,1.726)--(6.134,1.717)--(6.156,1.727)--(6.179,1.725)--(6.202,1.725)--(6.225,1.739)%
  --(6.248,1.726)--(6.270,1.732)--(6.293,1.732)--(6.316,1.730)--(6.339,1.727)--(6.362,1.733)%
  --(6.384,1.732)--(6.407,1.734)--(6.430,1.734)--(6.453,1.725)--(6.476,1.726)--(6.498,1.731)%
  --(6.521,1.721)--(6.544,1.731)--(6.567,1.733)--(6.590,1.731)--(6.612,1.730)--(6.635,1.728)%
  --(6.658,1.727)--(6.681,1.730)--(6.704,1.721)--(6.726,1.720)--(6.749,1.727)--(6.772,1.727)%
  --(6.795,1.734)--(6.818,1.732)--(6.840,1.731)--(6.863,1.733)--(6.886,1.730)--(6.909,1.724)%
  --(6.931,1.725)--(6.954,1.732)--(6.977,1.734)--(7.000,1.729)--(7.023,1.727)--(7.045,1.726)%
  --(7.068,1.730)--(7.091,1.729)--(7.114,1.732)--(7.137,1.735)--(7.159,1.736)--(7.182,1.731)%
  --(7.205,1.730)--(7.228,1.729)--(7.251,1.727)--(7.273,1.720)--(7.296,1.721)--(7.319,1.728)%
  --(7.342,1.731)--(7.365,1.729)--(7.387,1.729)--(7.410,1.730)--(7.433,1.729)--(7.456,1.729)%
  --(7.479,1.731)--(7.501,1.727)--(7.524,1.723)--(7.547,1.736)--(7.570,1.730)--(7.593,1.724)%
  --(7.615,1.729)--(7.638,1.728)--(7.661,1.726)--(7.684,1.732)--(7.707,1.728)--(7.729,1.731)%
  --(7.752,1.731)--(7.775,1.730)--(7.798,1.730)--(7.821,1.731)--(7.843,1.725)--(7.866,1.726)%
  --(7.889,1.734)--(7.912,1.730)--(7.935,1.730)--(7.957,1.733)--(7.980,1.735)--(8.003,1.731)%
  --(8.026,1.721)--(8.049,1.722)--(8.071,1.721)--(8.094,1.729)--(8.117,1.728)--(8.140,1.726)%
  --(8.163,1.727)--(8.185,1.728)--(8.208,1.730)--(8.231,1.732)--(8.254,1.727)--(8.277,1.725)%
  --(8.299,1.731)--(8.322,1.730)--(8.345,1.725)--(8.368,1.731)--(8.391,1.732)--(8.413,1.725)%
  --(8.436,1.729)--(8.459,1.727)--(8.482,1.733)--(8.505,1.724)--(8.527,1.729)--(8.550,1.723)%
  --(8.573,1.730)--(8.596,1.724)--(8.619,1.723)--(8.641,1.727)--(8.664,1.724)--(8.687,1.725)%
  --(8.710,1.723)--(8.733,1.725)--(8.755,1.731)--(8.778,1.734)--(8.801,1.731)--(8.824,1.721)%
  --(8.847,1.738)--(8.869,1.727)--(8.892,1.728)--(8.915,1.728)--(8.938,1.727)--(8.960,1.730)%
  --(8.983,1.733)--(9.006,1.738)--(9.029,1.732)--(9.052,1.738)--(9.074,1.730)--(9.097,1.726)%
  --(9.120,1.728)--(9.143,1.733)--(9.166,1.731)--(9.188,1.732)--(9.211,1.727)--(9.234,1.732)%
  --(9.257,1.732)--(9.280,1.729)--(9.302,1.727)--(9.325,1.732)--(9.348,1.722)--(9.371,1.731)%
  --(9.394,1.725)--(9.416,1.727)--(9.439,1.727)--(9.462,1.730)--(9.485,1.731)--(9.508,1.731)%
  --(9.530,1.732)--(9.553,1.726)--(9.576,1.730)--(9.599,1.727)--(9.622,1.729)--(9.644,1.727)%
  --(9.667,1.729)--(9.690,1.731)--(9.713,1.732)--(9.736,1.730)--(9.758,1.733)--(9.781,1.729)%
  --(9.804,1.729)--(9.827,1.730)--(9.850,1.724)--(9.872,1.724)--(9.895,1.723)--(9.918,1.727)%
  --(9.941,1.729)--(9.964,1.735)--(9.986,1.728)--(10.009,1.735)--(10.032,1.734)--(10.055,1.727)%
  --(10.078,1.732)--(10.100,1.733)--(10.123,1.731)--(10.146,1.722)--(10.169,1.722)--(10.192,1.728)%
  --(10.214,1.730)--(10.237,1.727)--(10.260,1.722)--(10.283,1.726)--(10.306,1.728)--(10.328,1.731)%
  --(10.351,1.735)--(10.374,1.732)--(10.397,1.729)--(10.420,1.721)--(10.442,1.730)--(10.465,1.732)%
  --(10.488,1.726)--(10.511,1.731)--(10.534,1.729)--(10.556,1.729)--(10.579,1.731)--(10.602,1.727)%
  --(10.625,1.725)--(10.648,1.724)--(10.670,1.724)--(10.693,1.727)--(10.716,1.731)--(10.739,1.734)%
  --(10.762,1.736)--(10.784,1.735)--(10.807,1.737)--(10.830,1.736)--(10.853,1.726)--(10.876,1.727)%
  --(10.898,1.723)--(10.921,1.728)--(10.944,1.724)--(10.967,1.724)--(10.989,1.724)--(11.012,1.724)%
  --(11.035,1.724)--(11.058,1.724)--(11.081,1.724)--(11.103,1.724)--(11.126,1.724)--(11.149,1.724)%
  --(11.172,1.724)--(11.195,1.724)--(11.217,1.724)--(11.240,1.724)--(11.263,1.724)--(11.286,1.724)%
  --(11.309,1.724)--(11.331,1.724)--(11.354,1.724)--(11.377,1.724)--(11.400,1.724)--(11.423,1.724)%
  --(11.445,1.724)--(11.468,1.724)--(11.491,1.724)--(11.514,1.724)--(11.537,1.724)--(11.559,1.724)%
  --(11.582,1.724)--(11.605,1.724);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.815) {Gaussian(20,1000)};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,6.815)--(11.579,6.815);
\draw[gp path] (1.756,0.985)--(1.779,0.985)--(1.802,1.366)--(1.825,1.746)--(1.848,2.732)%
  --(1.870,3.268)--(1.893,2.751)--(1.916,2.288)--(1.939,2.230)--(1.962,2.699)--(1.984,2.171)%
  --(2.007,3.021)--(2.030,2.165)--(2.053,2.497)--(2.076,2.195)--(2.098,2.423)--(2.121,2.049)%
  --(2.144,4.220)--(2.167,2.936)--(2.190,2.358)--(2.212,2.291)--(2.235,2.050)--(2.258,2.014)%
  --(2.281,1.909)--(2.304,1.957)--(2.326,1.996)--(2.349,2.474)--(2.372,2.315)--(2.395,2.428)%
  --(2.418,2.594)--(2.440,2.166)--(2.463,2.199)--(2.486,1.958)--(2.509,2.062)--(2.532,2.013)%
  --(2.554,1.885)--(2.577,2.039)--(2.600,1.964)--(2.623,1.817)--(2.646,1.802)--(2.668,1.824)%
  --(2.691,1.802)--(2.714,1.785)--(2.737,1.782)--(2.759,1.776)--(2.782,1.776)--(2.805,1.780)%
  --(2.828,1.756)--(2.851,1.769)--(2.873,1.756)--(2.896,1.769)--(2.919,1.760)--(2.942,1.752)%
  --(2.965,1.758)--(2.987,1.757)--(3.010,1.759)--(3.033,1.755)--(3.056,1.750)--(3.079,1.743)%
  --(3.101,1.746)--(3.124,1.745)--(3.147,1.753)--(3.170,1.754)--(3.193,1.746)--(3.215,1.747)%
  --(3.238,1.747)--(3.261,1.750)--(3.284,1.747)--(3.307,1.742)--(3.329,1.751)--(3.352,1.745)%
  --(3.375,1.746)--(3.398,1.742)--(3.421,1.742)--(3.443,1.743)--(3.466,1.746)--(3.489,1.753)%
  --(3.512,1.748)--(3.535,1.750)--(3.557,1.737)--(3.580,1.740)--(3.603,1.738)--(3.626,1.745)%
  --(3.649,1.743)--(3.671,1.746)--(3.694,1.737)--(3.717,1.740)--(3.740,1.740)--(3.763,1.742)%
  --(3.785,1.739)--(3.808,1.736)--(3.831,1.741)--(3.854,1.742)--(3.877,1.744)--(3.899,1.739)%
  --(3.922,1.739)--(3.945,1.740)--(3.968,1.740)--(3.991,1.739)--(4.013,1.741)--(4.036,1.745)%
  --(4.059,1.741)--(4.082,1.745)--(4.105,1.741)--(4.127,1.737)--(4.150,1.740)--(4.173,1.732)%
  --(4.196,1.745)--(4.219,1.748)--(4.241,1.738)--(4.264,1.738)--(4.287,1.737)--(4.310,1.745)%
  --(4.333,1.735)--(4.355,1.735)--(4.378,1.742)--(4.401,1.738)--(4.424,1.743)--(4.447,1.732)%
  --(4.469,1.733)--(4.492,1.742)--(4.515,1.736)--(4.538,1.744)--(4.561,1.739)--(4.583,1.738)%
  --(4.606,1.739)--(4.629,1.732)--(4.652,1.739)--(4.675,1.743)--(4.697,1.738)--(4.720,1.739)%
  --(4.743,1.741)--(4.766,1.741)--(4.788,1.737)--(4.811,1.733)--(4.834,1.743)--(4.857,1.739)%
  --(4.880,1.730)--(4.902,1.739)--(4.925,1.735)--(4.948,1.734)--(4.971,1.734)--(4.994,1.739)%
  --(5.016,1.734)--(5.039,1.742)--(5.062,1.738)--(5.085,1.738)--(5.108,1.736)--(5.130,1.735)%
  --(5.153,1.735)--(5.176,1.735)--(5.199,1.734)--(5.222,1.737)--(5.244,1.735)--(5.267,1.741)%
  --(5.290,1.734)--(5.313,1.738)--(5.336,1.736)--(5.358,1.738)--(5.381,1.735)--(5.404,1.735)%
  --(5.427,1.741)--(5.450,1.734)--(5.472,1.736)--(5.495,1.739)--(5.518,1.730)--(5.541,1.735)%
  --(5.564,1.735)--(5.586,1.739)--(5.609,1.743)--(5.632,1.735)--(5.655,1.733)--(5.678,1.738)%
  --(5.700,1.737)--(5.723,1.742)--(5.746,1.740)--(5.769,1.733)--(5.792,1.738)--(5.814,1.732)%
  --(5.837,1.732)--(5.860,1.733)--(5.883,1.733)--(5.906,1.733)--(5.928,1.736)--(5.951,1.735)%
  --(5.974,1.734)--(5.997,1.730)--(6.020,1.729)--(6.042,1.738)--(6.065,1.738)--(6.088,1.732)%
  --(6.111,1.733)--(6.134,1.735)--(6.156,1.743)--(6.179,1.737)--(6.202,1.736)--(6.225,1.735)%
  --(6.248,1.736)--(6.270,1.740)--(6.293,1.741)--(6.316,1.735)--(6.339,1.740)--(6.362,1.733)%
  --(6.384,1.736)--(6.407,1.731)--(6.430,1.733)--(6.453,1.736)--(6.476,1.734)--(6.498,1.737)%
  --(6.521,1.738)--(6.544,1.730)--(6.567,1.728)--(6.590,1.738)--(6.612,1.737)--(6.635,1.735)%
  --(6.658,1.733)--(6.681,1.736)--(6.704,1.728)--(6.726,1.734)--(6.749,1.728)--(6.772,1.726)%
  --(6.795,1.733)--(6.818,1.736)--(6.840,1.731)--(6.863,1.733)--(6.886,1.732)--(6.909,1.728)%
  --(6.931,1.732)--(6.954,1.734)--(6.977,1.731)--(7.000,1.739)--(7.023,1.733)--(7.045,1.732)%
  --(7.068,1.737)--(7.091,1.725)--(7.114,1.735)--(7.137,1.739)--(7.159,1.736)--(7.182,1.727)%
  --(7.205,1.728)--(7.228,1.740)--(7.251,1.736)--(7.273,1.733)--(7.296,1.742)--(7.319,1.735)%
  --(7.342,1.737)--(7.365,1.738)--(7.387,1.730)--(7.410,1.735)--(7.433,1.734)--(7.456,1.730)%
  --(7.479,1.727)--(7.501,1.731)--(7.524,1.735)--(7.547,1.730)--(7.570,1.734)--(7.593,1.736)%
  --(7.615,1.735)--(7.638,1.737)--(7.661,1.731)--(7.684,1.733)--(7.707,1.735)--(7.729,1.738)%
  --(7.752,1.734)--(7.775,1.737)--(7.798,1.739)--(7.821,1.733)--(7.843,1.732)--(7.866,1.740)%
  --(7.889,1.731)--(7.912,1.733)--(7.935,1.734)--(7.957,1.732)--(7.980,1.740)--(8.003,1.737)%
  --(8.026,1.729)--(8.049,1.733)--(8.071,1.729)--(8.094,1.728)--(8.117,1.731)--(8.140,1.734)%
  --(8.163,1.740)--(8.185,1.738)--(8.208,1.731)--(8.231,1.730)--(8.254,1.736)--(8.277,1.735)%
  --(8.299,1.738)--(8.322,1.733)--(8.345,1.736)--(8.368,1.734)--(8.391,1.733)--(8.413,1.731)%
  --(8.436,1.746)--(8.459,1.736)--(8.482,1.737)--(8.505,1.734)--(8.527,1.734)--(8.550,1.734)%
  --(8.573,1.741)--(8.596,1.738)--(8.619,1.740)--(8.641,1.744)--(8.664,1.736)--(8.687,1.732)%
  --(8.710,1.737)--(8.733,1.734)--(8.755,1.735)--(8.778,1.741)--(8.801,1.735)--(8.824,1.735)%
  --(8.847,1.733)--(8.869,1.735)--(8.892,1.735)--(8.915,1.726)--(8.938,1.725)--(8.960,1.726)%
  --(8.983,1.738)--(9.006,1.733)--(9.029,1.737)--(9.052,1.735)--(9.074,1.728)--(9.097,1.736)%
  --(9.120,1.730)--(9.143,1.736)--(9.166,1.729)--(9.188,1.743)--(9.211,1.741)--(9.234,1.729)%
  --(9.257,1.727)--(9.280,1.734)--(9.302,1.737)--(9.325,1.733)--(9.348,1.733)--(9.371,1.748)%
  --(9.394,1.734)--(9.416,1.734)--(9.439,1.731)--(9.462,1.747)--(9.485,1.736)--(9.508,1.734)%
  --(9.530,1.724)--(9.553,1.731)--(9.576,1.723)--(9.599,1.729)--(9.622,1.738)--(9.644,1.730)%
  --(9.667,1.732)--(9.690,1.738)--(9.713,1.743)--(9.736,1.740)--(9.758,1.735)--(9.781,1.732)%
  --(9.804,1.736)--(9.827,1.740)--(9.850,1.734)--(9.872,1.734)--(9.895,1.733)--(9.918,1.738)%
  --(9.941,1.728)--(9.964,1.729)--(9.986,1.731)--(10.009,1.729)--(10.032,1.727)--(10.055,1.737)%
  --(10.078,1.735)--(10.100,1.737)--(10.123,1.743)--(10.146,1.733)--(10.169,1.733)--(10.192,1.733)%
  --(10.214,1.736)--(10.237,1.737)--(10.260,1.733)--(10.283,1.730)--(10.306,1.733)--(10.328,1.740)%
  --(10.351,1.737)--(10.374,1.732)--(10.397,1.727)--(10.420,1.733)--(10.442,1.731)--(10.465,1.734)%
  --(10.488,1.734)--(10.511,1.733)--(10.534,1.725)--(10.556,1.733)--(10.579,1.732)--(10.602,1.727)%
  --(10.625,1.734)--(10.648,1.732)--(10.670,1.734)--(10.693,1.730)--(10.716,1.730)--(10.739,1.724)%
  --(10.762,1.726)--(10.784,1.725)--(10.807,1.728)--(10.830,1.720)--(10.853,1.734)--(10.876,1.723)%
  --(10.898,1.731)--(10.921,1.734)--(10.944,1.727)--(10.967,1.727)--(10.989,1.727)--(11.012,1.727)%
  --(11.035,1.727)--(11.058,1.727)--(11.081,1.727)--(11.103,1.727)--(11.126,1.727)--(11.149,1.727)%
  --(11.172,1.727)--(11.195,1.727)--(11.217,1.727)--(11.240,1.727)--(11.263,1.727)--(11.286,1.727)%
  --(11.309,1.727)--(11.331,1.727)--(11.354,1.727)--(11.377,1.727)--(11.400,1.727)--(11.423,1.727)%
  --(11.445,1.727)--(11.468,1.727)--(11.491,1.727)--(11.514,1.727)--(11.537,1.727)--(11.559,1.727)%
  --(11.582,1.727)--(11.605,1.727);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.507) {Gumbel};
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,6.507)--(11.579,6.507);
\draw[gp path] (1.756,0.985)--(1.779,0.985)--(1.802,1.242)--(1.825,1.972)--(1.848,1.864)%
  --(1.870,2.103)--(1.893,2.354)--(1.916,1.904)--(1.939,2.581)--(1.962,2.360)--(1.984,2.034)%
  --(2.007,2.089)--(2.030,1.923)--(2.053,2.028)--(2.076,2.654)--(2.098,2.110)--(2.121,2.030)%
  --(2.144,2.012)--(2.167,2.154)--(2.190,6.363)--(2.212,3.615)--(2.235,2.530)--(2.258,2.169)%
  --(2.281,2.552)--(2.304,2.004)--(2.326,2.014)--(2.349,1.989)--(2.372,2.696)--(2.395,2.331)%
  --(2.418,1.962)--(2.440,2.032)--(2.463,1.936)--(2.486,1.883)--(2.509,1.842)--(2.532,1.866)%
  --(2.554,1.857)--(2.577,1.810)--(2.600,1.767)--(2.623,1.776)--(2.646,1.773)--(2.668,1.782)%
  --(2.691,1.758)--(2.714,1.742)--(2.737,1.762)--(2.759,1.754)--(2.782,1.750)--(2.805,1.748)%
  --(2.828,1.754)--(2.851,1.738)--(2.873,1.737)--(2.896,1.739)--(2.919,1.754)--(2.942,1.730)%
  --(2.965,1.742)--(2.987,1.735)--(3.010,1.728)--(3.033,1.749)--(3.056,1.733)--(3.079,1.732)%
  --(3.101,1.732)--(3.124,1.739)--(3.147,1.731)--(3.170,1.734)--(3.193,1.732)--(3.215,1.729)%
  --(3.238,1.737)--(3.261,1.734)--(3.284,1.731)--(3.307,1.729)--(3.329,1.727)--(3.352,1.728)%
  --(3.375,1.733)--(3.398,1.733)--(3.421,1.728)--(3.443,1.736)--(3.466,1.732)--(3.489,1.728)%
  --(3.512,1.732)--(3.535,1.734)--(3.557,1.724)--(3.580,1.725)--(3.603,1.732)--(3.626,1.736)%
  --(3.649,1.736)--(3.671,1.730)--(3.694,1.726)--(3.717,1.729)--(3.740,1.727)--(3.763,1.728)%
  --(3.785,1.734)--(3.808,1.732)--(3.831,1.731)--(3.854,1.722)--(3.877,1.728)--(3.899,1.732)%
  --(3.922,1.727)--(3.945,1.729)--(3.968,1.733)--(3.991,1.729)--(4.013,1.724)--(4.036,1.726)%
  --(4.059,1.729)--(4.082,1.733)--(4.105,1.735)--(4.127,1.725)--(4.150,1.733)--(4.173,1.728)%
  --(4.196,1.733)--(4.219,1.730)--(4.241,1.724)--(4.264,1.729)--(4.287,1.727)--(4.310,1.729)%
  --(4.333,1.739)--(4.355,1.734)--(4.378,1.735)--(4.401,1.732)--(4.424,1.722)--(4.447,1.723)%
  --(4.469,1.731)--(4.492,1.724)--(4.515,1.734)--(4.538,1.727)--(4.561,1.726)--(4.583,1.726)%
  --(4.606,1.733)--(4.629,1.728)--(4.652,1.731)--(4.675,1.730)--(4.697,1.723)--(4.720,1.726)%
  --(4.743,1.731)--(4.766,1.731)--(4.788,1.733)--(4.811,1.726)--(4.834,1.732)--(4.857,1.739)%
  --(4.880,1.733)--(4.902,1.728)--(4.925,1.733)--(4.948,1.735)--(4.971,1.724)--(4.994,1.735)%
  --(5.016,1.726)--(5.039,1.727)--(5.062,1.727)--(5.085,1.725)--(5.108,1.726)--(5.130,1.726)%
  --(5.153,1.722)--(5.176,1.730)--(5.199,1.732)--(5.222,1.730)--(5.244,1.733)--(5.267,1.730)%
  --(5.290,1.725)--(5.313,1.728)--(5.336,1.729)--(5.358,1.726)--(5.381,1.731)--(5.404,1.730)%
  --(5.427,1.730)--(5.450,1.729)--(5.472,1.732)--(5.495,1.724)--(5.518,1.730)--(5.541,1.725)%
  --(5.564,1.732)--(5.586,1.734)--(5.609,1.731)--(5.632,1.726)--(5.655,1.723)--(5.678,1.726)%
  --(5.700,1.729)--(5.723,1.728)--(5.746,1.728)--(5.769,1.722)--(5.792,1.729)--(5.814,1.735)%
  --(5.837,1.729)--(5.860,1.720)--(5.883,1.731)--(5.906,1.734)--(5.928,1.736)--(5.951,1.734)%
  --(5.974,1.725)--(5.997,1.727)--(6.020,1.722)--(6.042,1.723)--(6.065,1.726)--(6.088,1.723)%
  --(6.111,1.726)--(6.134,1.726)--(6.156,1.727)--(6.179,1.725)--(6.202,1.722)--(6.225,1.719)%
  --(6.248,1.727)--(6.270,1.725)--(6.293,1.736)--(6.316,1.731)--(6.339,1.729)--(6.362,1.731)%
  --(6.384,1.737)--(6.407,1.736)--(6.430,1.733)--(6.453,1.734)--(6.476,1.723)--(6.498,1.722)%
  --(6.521,1.722)--(6.544,1.731)--(6.567,1.733)--(6.590,1.729)--(6.612,1.730)--(6.635,1.723)%
  --(6.658,1.726)--(6.681,1.716)--(6.704,1.730)--(6.726,1.729)--(6.749,1.736)--(6.772,1.733)%
  --(6.795,1.722)--(6.818,1.727)--(6.840,1.726)--(6.863,1.735)--(6.886,1.724)--(6.909,1.723)%
  --(6.931,1.728)--(6.954,1.730)--(6.977,1.728)--(7.000,1.733)--(7.023,1.735)--(7.045,1.732)%
  --(7.068,1.734)--(7.091,1.726)--(7.114,1.731)--(7.137,1.738)--(7.159,1.726)--(7.182,1.736)%
  --(7.205,1.727)--(7.228,1.724)--(7.251,1.722)--(7.273,1.729)--(7.296,1.734)--(7.319,1.727)%
  --(7.342,1.730)--(7.365,1.726)--(7.387,1.719)--(7.410,1.735)--(7.433,1.728)--(7.456,1.723)%
  --(7.479,1.728)--(7.501,1.734)--(7.524,1.725)--(7.547,1.735)--(7.570,1.732)--(7.593,1.724)%
  --(7.615,1.721)--(7.638,1.727)--(7.661,1.733)--(7.684,1.727)--(7.707,1.727)--(7.729,1.722)%
  --(7.752,1.730)--(7.775,1.729)--(7.798,1.717)--(7.821,1.726)--(7.843,1.721)--(7.866,1.733)%
  --(7.889,1.731)--(7.912,1.733)--(7.935,1.735)--(7.957,1.730)--(7.980,1.730)--(8.003,1.721)%
  --(8.026,1.732)--(8.049,1.721)--(8.071,1.731)--(8.094,1.725)--(8.117,1.719)--(8.140,1.723)%
  --(8.163,1.728)--(8.185,1.736)--(8.208,1.737)--(8.231,1.729)--(8.254,1.732)--(8.277,1.720)%
  --(8.299,1.735)--(8.322,1.729)--(8.345,1.727)--(8.368,1.721)--(8.391,1.728)--(8.413,1.733)%
  --(8.436,1.719)--(8.459,1.729)--(8.482,1.725)--(8.505,1.719)--(8.527,1.721)--(8.550,1.730)%
  --(8.573,1.729)--(8.596,1.730)--(8.619,1.731)--(8.641,1.731)--(8.664,1.728)--(8.687,1.732)%
  --(8.710,1.723)--(8.733,1.724)--(8.755,1.730)--(8.778,1.725)--(8.801,1.724)--(8.824,1.733)%
  --(8.847,1.731)--(8.869,1.733)--(8.892,1.727)--(8.915,1.726)--(8.938,1.725)--(8.960,1.735)%
  --(8.983,1.729)--(9.006,1.726)--(9.029,1.730)--(9.052,1.729)--(9.074,1.725)--(9.097,1.730)%
  --(9.120,1.732)--(9.143,1.718)--(9.166,1.723)--(9.188,1.732)--(9.211,1.731)--(9.234,1.740)%
  --(9.257,1.730)--(9.280,1.729)--(9.302,1.727)--(9.325,1.725)--(9.348,1.729)--(9.371,1.730)%
  --(9.394,1.728)--(9.416,1.727)--(9.439,1.715)--(9.462,1.728)--(9.485,1.723)--(9.508,1.726)%
  --(9.530,1.728)--(9.553,1.726)--(9.576,1.722)--(9.599,1.723)--(9.622,1.725)--(9.644,1.739)%
  --(9.667,1.730)--(9.690,1.736)--(9.713,1.723)--(9.736,1.726)--(9.758,1.733)--(9.781,1.732)%
  --(9.804,1.731)--(9.827,1.730)--(9.850,1.732)--(9.872,1.720)--(9.895,1.727)--(9.918,1.728)%
  --(9.941,1.733)--(9.964,1.730)--(9.986,1.715)--(10.009,1.728)--(10.032,1.723)--(10.055,1.720)%
  --(10.078,1.725)--(10.100,1.747)--(10.123,1.739)--(10.146,1.732)--(10.169,1.731)--(10.192,1.728)%
  --(10.214,1.721)--(10.237,1.731)--(10.260,1.726)--(10.283,1.725)--(10.306,1.721)--(10.328,1.724)%
  --(10.351,1.736)--(10.374,1.728)--(10.397,1.731)--(10.420,1.723)--(10.442,1.724)--(10.465,1.716)%
  --(10.488,1.718)--(10.511,1.718)--(10.534,1.732)--(10.556,1.734)--(10.579,1.735)--(10.602,1.734)%
  --(10.625,1.724)--(10.648,1.731)--(10.670,1.732)--(10.693,1.737)--(10.716,1.738)--(10.739,1.728)%
  --(10.762,1.726)--(10.784,1.741)--(10.807,1.728)--(10.830,1.740)--(10.853,1.735)--(10.876,1.731)%
  --(10.898,1.715)--(10.921,1.723)--(10.944,1.722)--(10.967,1.722)--(10.989,1.722)--(11.012,1.722)%
  --(11.035,1.722)--(11.058,1.722)--(11.081,1.722)--(11.103,1.722)--(11.126,1.722)--(11.149,1.722)%
  --(11.172,1.722)--(11.195,1.722)--(11.217,1.722)--(11.240,1.722)--(11.263,1.722)--(11.286,1.722)%
  --(11.309,1.722)--(11.331,1.722)--(11.354,1.722)--(11.377,1.722)--(11.400,1.722)--(11.423,1.722)%
  --(11.445,1.722)--(11.468,1.722)--(11.491,1.722)--(11.514,1.722)--(11.537,1.722)--(11.559,1.722)%
  --(11.582,1.722)--(11.605,1.722);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6prc1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 06 Apr 2012 08:29:02 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) { 0.01};
\draw[gp path] (1.688,1.727)--(1.778,1.727);
\draw[gp path] (11.947,1.727)--(11.857,1.727);
\draw[gp path] (1.688,2.161)--(1.778,2.161);
\draw[gp path] (11.947,2.161)--(11.857,2.161);
\draw[gp path] (1.688,2.469)--(1.778,2.469);
\draw[gp path] (11.947,2.469)--(11.857,2.469);
\draw[gp path] (1.688,2.708)--(1.778,2.708);
\draw[gp path] (11.947,2.708)--(11.857,2.708);
\draw[gp path] (1.688,2.903)--(1.778,2.903);
\draw[gp path] (11.947,2.903)--(11.857,2.903);
\draw[gp path] (1.688,3.068)--(1.778,3.068);
\draw[gp path] (11.947,3.068)--(11.857,3.068);
\draw[gp path] (1.688,3.211)--(1.778,3.211);
\draw[gp path] (11.947,3.211)--(11.857,3.211);
\draw[gp path] (1.688,3.338)--(1.778,3.338);
\draw[gp path] (11.947,3.338)--(11.857,3.338);
\draw[gp path] (1.688,3.450)--(1.868,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.504,3.450) { 0.1};
\draw[gp path] (1.688,4.192)--(1.778,4.192);
\draw[gp path] (11.947,4.192)--(11.857,4.192);
\draw[gp path] (1.688,4.627)--(1.778,4.627);
\draw[gp path] (11.947,4.627)--(11.857,4.627);
\draw[gp path] (1.688,4.935)--(1.778,4.935);
\draw[gp path] (11.947,4.935)--(11.857,4.935);
\draw[gp path] (1.688,5.174)--(1.778,5.174);
\draw[gp path] (11.947,5.174)--(11.857,5.174);
\draw[gp path] (1.688,5.369)--(1.778,5.369);
\draw[gp path] (11.947,5.369)--(11.857,5.369);
\draw[gp path] (1.688,5.534)--(1.778,5.534);
\draw[gp path] (11.947,5.534)--(11.857,5.534);
\draw[gp path] (1.688,5.677)--(1.778,5.677);
\draw[gp path] (11.947,5.677)--(11.857,5.677);
\draw[gp path] (1.688,5.803)--(1.778,5.803);
\draw[gp path] (11.947,5.803)--(11.857,5.803);
\draw[gp path] (1.688,5.916)--(1.868,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.504,5.916) { 1};
\draw[gp path] (1.688,6.658)--(1.778,6.658);
\draw[gp path] (11.947,6.658)--(11.857,6.658);
\draw[gp path] (1.688,7.092)--(1.778,7.092);
\draw[gp path] (11.947,7.092)--(11.857,7.092);
\draw[gp path] (1.688,7.400)--(1.778,7.400);
\draw[gp path] (11.947,7.400)--(11.857,7.400);
\draw[gp path] (1.688,7.639)--(1.778,7.639);
\draw[gp path] (11.947,7.639)--(11.857,7.639);
\draw[gp path] (1.688,7.834)--(1.778,7.834);
\draw[gp path] (11.947,7.834)--(11.857,7.834);
\draw[gp path] (1.688,7.999)--(1.778,7.999);
\draw[gp path] (11.947,7.999)--(11.857,7.999);
\draw[gp path] (1.688,8.142)--(1.778,8.142);
\draw[gp path] (11.947,8.142)--(11.857,8.142);
\draw[gp path] (1.688,8.268)--(1.778,8.268);
\draw[gp path] (11.947,8.268)--(11.857,8.268);
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) { 10};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,8.381)--(2.828,8.201);
\node[gp node center] at (2.828,0.677) { 50};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,8.381)--(3.968,8.201);
\node[gp node center] at (3.968,0.677) { 100};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,8.381)--(5.108,8.201);
\node[gp node center] at (5.108,0.677) { 150};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,8.381)--(6.248,8.201);
\node[gp node center] at (6.248,0.677) { 200};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,8.381)--(7.387,8.201);
\node[gp node center] at (7.387,0.677) { 250};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,8.381)--(8.527,8.201);
\node[gp node center] at (8.527,0.677) { 300};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,8.381)--(9.667,8.201);
\node[gp node center] at (9.667,0.677) { 350};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,8.381)--(10.807,8.201);
\node[gp node center] at (10.807,0.677) { 400};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 450};
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Ratio of Random Solution Cost over 2-OPT Solution Cost};
\node[gp node center] at (6.817,0.215) {Number of Edges};
\node[gp node right] at (10.479,8.047) {Gaussian(0,1)};
\gpcolor{color=gp lt color 0}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.870,4.816)}
\gppoint{gp mark 1}{(1.916,4.649)}
\gppoint{gp mark 1}{(1.962,4.231)}
\gppoint{gp mark 1}{(1.984,4.818)}
\gppoint{gp mark 1}{(2.007,5.443)}
\gppoint{gp mark 1}{(2.030,5.434)}
\gppoint{gp mark 1}{(2.053,4.653)}
\gppoint{gp mark 1}{(2.076,4.588)}
\gppoint{gp mark 1}{(2.873,3.794)}
\gppoint{gp mark 1}{(2.121,4.687)}
\gppoint{gp mark 1}{(2.600,3.986)}
\gppoint{gp mark 1}{(2.873,3.675)}
\gppoint{gp mark 1}{(2.600,4.090)}
\gppoint{gp mark 1}{(2.326,4.349)}
\gppoint{gp mark 1}{(2.873,3.853)}
\gppoint{gp mark 1}{(2.190,4.282)}
\gppoint{gp mark 1}{(2.896,3.594)}
\gppoint{gp mark 1}{(2.212,4.510)}
\gppoint{gp mark 1}{(2.896,3.900)}
\gppoint{gp mark 1}{(2.896,3.666)}
\gppoint{gp mark 1}{(2.349,4.171)}
\gppoint{gp mark 1}{(2.349,4.367)}
\gppoint{gp mark 1}{(2.919,3.777)}
\gppoint{gp mark 1}{(2.646,4.101)}
\gppoint{gp mark 1}{(2.258,4.537)}
\gppoint{gp mark 1}{(2.349,4.668)}
\gppoint{gp mark 1}{(2.258,4.582)}
\gppoint{gp mark 1}{(2.668,3.916)}
\gppoint{gp mark 1}{(2.942,3.719)}
\gppoint{gp mark 1}{(2.942,3.441)}
\gppoint{gp mark 1}{(2.668,4.250)}
\gppoint{gp mark 1}{(2.942,4.116)}
\gppoint{gp mark 1}{(2.965,3.793)}
\gppoint{gp mark 1}{(2.691,4.109)}
\gppoint{gp mark 1}{(3.170,3.917)}
\gppoint{gp mark 1}{(2.714,3.984)}
\gppoint{gp mark 1}{(2.714,4.134)}
\gppoint{gp mark 1}{(3.193,3.865)}
\gppoint{gp mark 1}{(2.737,3.896)}
\gppoint{gp mark 1}{(3.193,3.580)}
\gppoint{gp mark 1}{(2.987,3.890)}
\gppoint{gp mark 1}{(2.737,3.946)}
\gppoint{gp mark 1}{(3.215,3.798)}
\gppoint{gp mark 1}{(2.759,4.050)}
\gppoint{gp mark 1}{(2.418,4.064)}
\gppoint{gp mark 1}{(3.215,3.765)}
\gppoint{gp mark 1}{(3.033,3.737)}
\gppoint{gp mark 1}{(2.782,3.800)}
\gppoint{gp mark 1}{(3.238,3.504)}
\gppoint{gp mark 1}{(3.238,3.409)}
\gppoint{gp mark 1}{(3.238,3.341)}
\gppoint{gp mark 1}{(2.440,4.277)}
\gppoint{gp mark 1}{(3.056,3.662)}
\gppoint{gp mark 1}{(2.463,4.152)}
\gppoint{gp mark 1}{(3.056,4.010)}
\gppoint{gp mark 1}{(3.079,3.939)}
\gppoint{gp mark 1}{(2.463,4.404)}
\gppoint{gp mark 1}{(3.261,3.616)}
\gppoint{gp mark 1}{(2.486,4.150)}
\gppoint{gp mark 1}{(2.486,4.267)}
\gppoint{gp mark 1}{(2.851,4.175)}
\gppoint{gp mark 1}{(3.284,3.629)}
\gppoint{gp mark 1}{(2.509,3.901)}
\gppoint{gp mark 1}{(2.509,4.164)}
\gppoint{gp mark 1}{(3.307,3.711)}
\gppoint{gp mark 1}{(2.509,4.230)}
\gppoint{gp mark 1}{(2.532,3.890)}
\gppoint{gp mark 1}{(2.532,4.048)}
\gppoint{gp mark 1}{(3.307,3.482)}
\gppoint{gp mark 1}{(3.329,3.941)}
\gppoint{gp mark 1}{(2.554,3.829)}
\gppoint{gp mark 1}{(2.554,4.111)}
\gppoint{gp mark 1}{(3.147,3.696)}
\gppoint{gp mark 1}{(2.577,4.120)}
\gppoint{gp mark 1}{(3.831,3.726)}
\gppoint{gp mark 1}{(3.352,3.782)}
\gppoint{gp mark 1}{(3.535,3.872)}
\gppoint{gp mark 1}{(3.352,3.500)}
\gppoint{gp mark 1}{(3.375,3.813)}
\gppoint{gp mark 1}{(3.854,3.804)}
\gppoint{gp mark 1}{(3.557,3.903)}
\gppoint{gp mark 1}{(3.557,3.896)}
\gppoint{gp mark 1}{(3.580,3.701)}
\gppoint{gp mark 1}{(3.877,3.562)}
\gppoint{gp mark 1}{(3.580,3.221)}
\gppoint{gp mark 1}{(3.421,3.543)}
\gppoint{gp mark 1}{(3.421,3.549)}
\gppoint{gp mark 1}{(3.899,3.558)}
\gppoint{gp mark 1}{(3.421,3.552)}
\gppoint{gp mark 1}{(3.443,3.670)}
\gppoint{gp mark 1}{(3.443,3.589)}
\gppoint{gp mark 1}{(3.922,3.295)}
\gppoint{gp mark 1}{(3.443,3.475)}
\gppoint{gp mark 1}{(4.287,3.229)}
\gppoint{gp mark 1}{(3.466,3.778)}
\gppoint{gp mark 1}{(3.649,3.456)}
\gppoint{gp mark 1}{(3.649,3.597)}
\gppoint{gp mark 1}{(3.649,3.648)}
\gppoint{gp mark 1}{(3.671,3.446)}
\gppoint{gp mark 1}{(3.968,3.893)}
\gppoint{gp mark 1}{(4.333,3.769)}
\gppoint{gp mark 1}{(4.629,3.455)}
\gppoint{gp mark 1}{(4.629,3.754)}
\gppoint{gp mark 1}{(4.333,3.513)}
\gppoint{gp mark 1}{(3.717,3.728)}
\gppoint{gp mark 1}{(4.355,3.490)}
\gppoint{gp mark 1}{(4.355,3.656)}
\gppoint{gp mark 1}{(4.013,3.557)}
\gppoint{gp mark 1}{(3.740,3.540)}
\gppoint{gp mark 1}{(4.652,3.356)}
\gppoint{gp mark 1}{(4.675,3.265)}
\gppoint{gp mark 1}{(4.675,3.577)}
\gppoint{gp mark 1}{(3.763,3.521)}
\gppoint{gp mark 1}{(4.036,3.718)}
\gppoint{gp mark 1}{(4.059,3.154)}
\gppoint{gp mark 1}{(3.785,3.724)}
\gppoint{gp mark 1}{(3.785,3.492)}
\gppoint{gp mark 1}{(4.424,3.343)}
\gppoint{gp mark 1}{(4.082,3.554)}
\gppoint{gp mark 1}{(4.424,3.405)}
\gppoint{gp mark 1}{(4.424,3.377)}
\gppoint{gp mark 1}{(4.447,3.783)}
\gppoint{gp mark 1}{(4.720,3.109)}
\gppoint{gp mark 1}{(4.447,3.212)}
\gppoint{gp mark 1}{(4.469,3.490)}
\gppoint{gp mark 1}{(4.743,3.510)}
\gppoint{gp mark 1}{(4.469,3.462)}
\gppoint{gp mark 1}{(5.062,3.471)}
\gppoint{gp mark 1}{(4.127,3.469)}
\gppoint{gp mark 1}{(4.150,3.551)}
\gppoint{gp mark 1}{(4.788,3.401)}
\gppoint{gp mark 1}{(5.085,3.333)}
\gppoint{gp mark 1}{(4.173,3.191)}
\gppoint{gp mark 1}{(4.173,3.371)}
\gppoint{gp mark 1}{(4.173,3.230)}
\gppoint{gp mark 1}{(4.811,3.541)}
\gppoint{gp mark 1}{(4.538,3.261)}
\gppoint{gp mark 1}{(5.518,3.334)}
\gppoint{gp mark 1}{(5.130,3.670)}
\gppoint{gp mark 1}{(5.130,3.417)}
\gppoint{gp mark 1}{(5.130,3.420)}
\gppoint{gp mark 1}{(5.130,2.902)}
\gppoint{gp mark 1}{(4.857,3.446)}
\gppoint{gp mark 1}{(5.153,3.074)}
\gppoint{gp mark 1}{(5.153,3.260)}
\gppoint{gp mark 1}{(5.176,3.532)}
\gppoint{gp mark 1}{(6.042,3.386)}
\gppoint{gp mark 1}{(5.176,3.484)}
\gppoint{gp mark 1}{(5.586,3.566)}
\gppoint{gp mark 1}{(4.925,3.434)}
\gppoint{gp mark 1}{(5.586,3.000)}
\gppoint{gp mark 1}{(4.925,3.222)}
\gppoint{gp mark 1}{(4.948,3.237)}
\gppoint{gp mark 1}{(5.222,3.130)}
\gppoint{gp mark 1}{(4.948,2.752)}
\gppoint{gp mark 1}{(4.971,3.301)}
\gppoint{gp mark 1}{(5.267,3.109)}
\gppoint{gp mark 1}{(5.655,3.268)}
\gppoint{gp mark 1}{(5.267,3.136)}
\gppoint{gp mark 1}{(4.994,3.434)}
\gppoint{gp mark 1}{(5.016,3.116)}
\gppoint{gp mark 1}{(5.016,3.448)}
\gppoint{gp mark 1}{(5.313,3.395)}
\gppoint{gp mark 1}{(5.313,3.196)}
\gppoint{gp mark 1}{(5.700,3.015)}
\gppoint{gp mark 1}{(6.179,3.365)}
\gppoint{gp mark 1}{(5.723,3.103)}
\gppoint{gp mark 1}{(5.358,3.408)}
\gppoint{gp mark 1}{(5.746,3.524)}
\gppoint{gp mark 1}{(6.225,3.300)}
\gppoint{gp mark 1}{(5.381,3.236)}
\gppoint{gp mark 1}{(5.769,3.365)}
\gppoint{gp mark 1}{(6.248,2.985)}
\gppoint{gp mark 1}{(5.792,3.268)}
\gppoint{gp mark 1}{(5.792,3.160)}
\gppoint{gp mark 1}{(5.814,3.221)}
\gppoint{gp mark 1}{(6.270,3.045)}
\gppoint{gp mark 1}{(5.814,3.048)}
\gppoint{gp mark 1}{(5.837,3.320)}
\gppoint{gp mark 1}{(5.450,3.281)}
\gppoint{gp mark 1}{(6.316,3.248)}
\gppoint{gp mark 1}{(5.860,3.003)}
\gppoint{gp mark 1}{(5.860,3.201)}
\gppoint{gp mark 1}{(5.883,3.628)}
\gppoint{gp mark 1}{(5.883,3.095)}
\gppoint{gp mark 1}{(5.883,3.414)}
\gppoint{gp mark 1}{(6.818,3.247)}
\gppoint{gp mark 1}{(5.906,2.918)}
\gppoint{gp mark 1}{(6.384,2.925)}
\gppoint{gp mark 1}{(6.384,3.507)}
\gppoint{gp mark 1}{(5.951,3.129)}
\gppoint{gp mark 1}{(5.951,3.113)}
\gppoint{gp mark 1}{(5.951,3.236)}
\gppoint{gp mark 1}{(6.886,3.093)}
\gppoint{gp mark 1}{(6.886,2.838)}
\gppoint{gp mark 1}{(7.410,3.130)}
\gppoint{gp mark 1}{(7.410,3.140)}
\gppoint{gp mark 1}{(6.931,3.144)}
\gppoint{gp mark 1}{(6.476,3.085)}
\gppoint{gp mark 1}{(8.140,3.167)}
\gppoint{gp mark 1}{(6.498,3.381)}
\gppoint{gp mark 1}{(6.521,3.048)}
\gppoint{gp mark 1}{(7.479,3.127)}
\gppoint{gp mark 1}{(6.977,3.251)}
\gppoint{gp mark 1}{(6.544,3.080)}
\gppoint{gp mark 1}{(6.567,2.967)}
\gppoint{gp mark 1}{(8.231,3.263)}
\gppoint{gp mark 1}{(7.045,3.132)}
\gppoint{gp mark 1}{(6.590,3.187)}
\gppoint{gp mark 1}{(8.277,3.077)}
\gppoint{gp mark 1}{(7.068,2.948)}
\gppoint{gp mark 1}{(7.091,3.000)}
\gppoint{gp mark 1}{(7.615,3.001)}
\gppoint{gp mark 1}{(7.615,2.821)}
\gppoint{gp mark 1}{(7.137,3.123)}
\gppoint{gp mark 1}{(7.661,3.001)}
\gppoint{gp mark 1}{(7.159,3.101)}
\gppoint{gp mark 1}{(7.684,3.230)}
\gppoint{gp mark 1}{(9.394,3.065)}
\gppoint{gp mark 1}{(8.413,2.597)}
\gppoint{gp mark 1}{(9.416,2.736)}
\gppoint{gp mark 1}{(7.228,3.152)}
\gppoint{gp mark 1}{(7.752,3.231)}
\gppoint{gp mark 1}{(8.459,3.267)}
\gppoint{gp mark 1}{(8.482,2.759)}
\gppoint{gp mark 1}{(7.798,3.349)}
\gppoint{gp mark 1}{(7.798,3.372)}
\gppoint{gp mark 1}{(7.821,3.102)}
\gppoint{gp mark 1}{(8.550,3.094)}
\gppoint{gp mark 1}{(8.573,2.581)}
\gppoint{gp mark 1}{(7.889,3.369)}
\gppoint{gp mark 1}{(7.912,3.198)}
\gppoint{gp mark 1}{(7.935,3.213)}
\gppoint{gp mark 1}{(7.935,3.440)}
\gppoint{gp mark 1}{(8.687,2.965)}
\gppoint{gp mark 1}{(9.781,2.913)}
\gppoint{gp mark 1}{(8.003,2.947)}
\gppoint{gp mark 1}{(8.778,3.208)}
\gppoint{gp mark 1}{(8.049,2.935)}
\gppoint{gp mark 1}{(8.824,3.242)}
\gppoint{gp mark 1}{(8.847,2.955)}
\gppoint{gp mark 1}{(8.117,3.166)}
\gppoint{gp mark 1}{(10.032,3.140)}
\gppoint{gp mark 1}{(8.938,3.008)}
\gppoint{gp mark 1}{(8.983,2.950)}
\gppoint{gp mark 1}{(9.029,3.171)}
\gppoint{gp mark 1}{(10.237,2.916)}
\gppoint{gp mark 1}{(10.306,2.911)}
\gppoint{gp mark 1}{(9.143,3.230)}
\gppoint{gp mark 1}{(9.211,3.058)}
\gppoint{gp mark 1}{(10.556,2.905)}
\gppoint{gp mark 1}{(10.739,2.887)}
\gppoint{gp mark 1}{(10.921,3.222)}
\gppoint{gp mark 1}{(11.240,3.109)}
\gppoint{gp mark 1}{(11.605,2.879)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Uniform(0,1)};
\gpcolor{color=gp lt color 1}
\gppoint{gp mark 2}{(1.870,4.963)}
\gppoint{gp mark 2}{(2.851,3.569)}
\gppoint{gp mark 2}{(1.962,4.491)}
\gppoint{gp mark 2}{(2.304,3.838)}
\gppoint{gp mark 2}{(2.007,3.940)}
\gppoint{gp mark 2}{(2.030,3.886)}
\gppoint{gp mark 2}{(2.851,3.302)}
\gppoint{gp mark 2}{(2.304,3.279)}
\gppoint{gp mark 2}{(2.098,3.863)}
\gppoint{gp mark 2}{(2.121,4.123)}
\gppoint{gp mark 2}{(2.600,3.851)}
\gppoint{gp mark 2}{(2.326,3.818)}
\gppoint{gp mark 2}{(2.326,3.965)}
\gppoint{gp mark 2}{(2.167,4.649)}
\gppoint{gp mark 2}{(2.873,3.606)}
\gppoint{gp mark 2}{(2.190,4.193)}
\gppoint{gp mark 2}{(2.896,3.449)}
\gppoint{gp mark 2}{(2.212,4.238)}
\gppoint{gp mark 2}{(2.212,3.844)}
\gppoint{gp mark 2}{(2.212,2.751)}
\gppoint{gp mark 2}{(2.235,3.978)}
\gppoint{gp mark 2}{(2.349,3.766)}
\gppoint{gp mark 2}{(2.919,3.749)}
\gppoint{gp mark 2}{(2.919,3.507)}
\gppoint{gp mark 2}{(2.646,3.514)}
\gppoint{gp mark 2}{(2.919,3.513)}
\gppoint{gp mark 2}{(2.646,3.520)}
\gppoint{gp mark 2}{(2.919,3.317)}
\gppoint{gp mark 2}{(2.281,3.464)}
\gppoint{gp mark 2}{(2.372,3.657)}
\gppoint{gp mark 2}{(2.304,3.994)}
\gppoint{gp mark 2}{(2.691,4.093)}
\gppoint{gp mark 2}{(3.170,3.759)}
\gppoint{gp mark 2}{(3.170,3.426)}
\gppoint{gp mark 2}{(2.714,3.780)}
\gppoint{gp mark 2}{(3.170,3.743)}
\gppoint{gp mark 2}{(3.170,3.496)}
\gppoint{gp mark 2}{(2.987,3.398)}
\gppoint{gp mark 2}{(2.395,3.900)}
\gppoint{gp mark 2}{(2.395,3.794)}
\gppoint{gp mark 2}{(2.987,3.406)}
\gppoint{gp mark 2}{(2.395,3.312)}
\gppoint{gp mark 2}{(3.010,3.481)}
\gppoint{gp mark 2}{(2.759,3.513)}
\gppoint{gp mark 2}{(2.759,3.453)}
\gppoint{gp mark 2}{(3.033,3.538)}
\gppoint{gp mark 2}{(2.759,3.444)}
\gppoint{gp mark 2}{(2.782,3.555)}
\gppoint{gp mark 2}{(3.238,3.098)}
\gppoint{gp mark 2}{(2.782,3.431)}
\gppoint{gp mark 2}{(2.782,3.583)}
\gppoint{gp mark 2}{(3.238,3.419)}
\gppoint{gp mark 2}{(3.238,3.289)}
\gppoint{gp mark 2}{(2.805,3.205)}
\gppoint{gp mark 2}{(3.261,3.371)}
\gppoint{gp mark 2}{(2.805,3.247)}
\gppoint{gp mark 2}{(2.463,3.616)}
\gppoint{gp mark 2}{(3.079,3.482)}
\gppoint{gp mark 2}{(2.486,3.509)}
\gppoint{gp mark 2}{(3.079,3.453)}
\gppoint{gp mark 2}{(3.101,2.988)}
\gppoint{gp mark 2}{(2.486,3.530)}
\gppoint{gp mark 2}{(2.509,4.236)}
\gppoint{gp mark 2}{(2.509,3.556)}
\gppoint{gp mark 2}{(3.489,3.363)}
\gppoint{gp mark 2}{(3.307,3.234)}
\gppoint{gp mark 2}{(3.124,3.536)}
\gppoint{gp mark 2}{(2.532,3.602)}
\gppoint{gp mark 2}{(3.307,3.385)}
\gppoint{gp mark 2}{(3.124,3.573)}
\gppoint{gp mark 2}{(2.554,3.783)}
\gppoint{gp mark 2}{(3.147,3.250)}
\gppoint{gp mark 2}{(3.147,3.244)}
\gppoint{gp mark 2}{(3.329,3.416)}
\gppoint{gp mark 2}{(3.535,3.073)}
\gppoint{gp mark 2}{(3.352,3.201)}
\gppoint{gp mark 2}{(3.831,3.124)}
\gppoint{gp mark 2}{(3.535,3.243)}
\gppoint{gp mark 2}{(3.854,3.280)}
\gppoint{gp mark 2}{(3.854,2.918)}
\gppoint{gp mark 2}{(3.854,2.989)}
\gppoint{gp mark 2}{(3.557,3.310)}
\gppoint{gp mark 2}{(4.241,2.861)}
\gppoint{gp mark 2}{(4.241,3.200)}
\gppoint{gp mark 2}{(3.877,3.158)}
\gppoint{gp mark 2}{(3.421,3.391)}
\gppoint{gp mark 2}{(4.241,3.293)}
\gppoint{gp mark 2}{(4.264,2.805)}
\gppoint{gp mark 2}{(3.899,3.160)}
\gppoint{gp mark 2}{(3.443,3.215)}
\gppoint{gp mark 2}{(3.899,3.090)}
\gppoint{gp mark 2}{(3.626,3.203)}
\gppoint{gp mark 2}{(4.287,3.128)}
\gppoint{gp mark 2}{(4.287,2.951)}
\gppoint{gp mark 2}{(3.649,2.710)}
\gppoint{gp mark 2}{(3.466,3.297)}
\gppoint{gp mark 2}{(3.649,3.264)}
\gppoint{gp mark 2}{(3.649,3.197)}
\gppoint{gp mark 2}{(3.671,3.147)}
\gppoint{gp mark 2}{(3.968,3.289)}
\gppoint{gp mark 2}{(3.968,3.315)}
\gppoint{gp mark 2}{(3.968,3.372)}
\gppoint{gp mark 2}{(4.629,2.798)}
\gppoint{gp mark 2}{(3.991,2.629)}
\gppoint{gp mark 2}{(3.717,2.720)}
\gppoint{gp mark 2}{(4.629,2.877)}
\gppoint{gp mark 2}{(3.717,3.524)}
\gppoint{gp mark 2}{(4.652,2.867)}
\gppoint{gp mark 2}{(3.740,2.909)}
\gppoint{gp mark 2}{(4.378,2.960)}
\gppoint{gp mark 2}{(3.740,3.093)}
\gppoint{gp mark 2}{(4.036,3.064)}
\gppoint{gp mark 2}{(3.763,3.491)}
\gppoint{gp mark 2}{(3.763,3.307)}
\gppoint{gp mark 2}{(4.401,3.178)}
\gppoint{gp mark 2}{(3.785,3.145)}
\gppoint{gp mark 2}{(3.785,3.252)}
\gppoint{gp mark 2}{(4.059,2.904)}
\gppoint{gp mark 2}{(3.808,2.898)}
\gppoint{gp mark 2}{(4.720,2.637)}
\gppoint{gp mark 2}{(4.720,2.968)}
\gppoint{gp mark 2}{(4.082,3.139)}
\gppoint{gp mark 2}{(4.105,2.844)}
\gppoint{gp mark 2}{(4.105,3.031)}
\gppoint{gp mark 2}{(4.105,2.866)}
\gppoint{gp mark 2}{(5.039,3.022)}
\gppoint{gp mark 2}{(4.766,2.795)}
\gppoint{gp mark 2}{(4.766,2.767)}
\gppoint{gp mark 2}{(4.150,2.798)}
\gppoint{gp mark 2}{(4.492,3.137)}
\gppoint{gp mark 2}{(4.788,2.929)}
\gppoint{gp mark 2}{(4.515,2.731)}
\gppoint{gp mark 2}{(4.788,2.809)}
\gppoint{gp mark 2}{(4.515,2.826)}
\gppoint{gp mark 2}{(4.515,3.144)}
\gppoint{gp mark 2}{(4.538,2.988)}
\gppoint{gp mark 2}{(4.538,3.265)}
\gppoint{gp mark 2}{(5.130,2.491)}
\gppoint{gp mark 2}{(4.834,2.831)}
\gppoint{gp mark 2}{(5.518,2.694)}
\gppoint{gp mark 2}{(4.857,2.679)}
\gppoint{gp mark 2}{(5.541,2.420)}
\gppoint{gp mark 2}{(4.857,3.193)}
\gppoint{gp mark 2}{(4.880,2.850)}
\gppoint{gp mark 2}{(5.176,2.655)}
\gppoint{gp mark 2}{(5.176,2.797)}
\gppoint{gp mark 2}{(5.564,2.685)}
\gppoint{gp mark 2}{(6.042,2.723)}
\gppoint{gp mark 2}{(6.065,2.652)}
\gppoint{gp mark 2}{(6.065,2.734)}
\gppoint{gp mark 2}{(6.065,2.476)}
\gppoint{gp mark 2}{(6.088,2.591)}
\gppoint{gp mark 2}{(5.609,2.795)}
\gppoint{gp mark 2}{(5.632,2.773)}
\gppoint{gp mark 2}{(4.971,2.932)}
\gppoint{gp mark 2}{(5.244,2.861)}
\gppoint{gp mark 2}{(4.971,3.165)}
\gppoint{gp mark 2}{(4.994,2.890)}
\gppoint{gp mark 2}{(5.290,2.742)}
\gppoint{gp mark 2}{(4.994,2.943)}
\gppoint{gp mark 2}{(5.290,2.541)}
\gppoint{gp mark 2}{(5.313,2.641)}
\gppoint{gp mark 2}{(5.313,2.889)}
\gppoint{gp mark 2}{(6.635,2.190)}
\gppoint{gp mark 2}{(5.723,2.300)}
\gppoint{gp mark 2}{(5.336,2.887)}
\gppoint{gp mark 2}{(6.658,2.527)}
\gppoint{gp mark 2}{(5.746,2.446)}
\gppoint{gp mark 2}{(5.358,2.889)}
\gppoint{gp mark 2}{(6.681,2.789)}
\gppoint{gp mark 2}{(5.769,2.275)}
\gppoint{gp mark 2}{(5.404,2.484)}
\gppoint{gp mark 2}{(5.792,2.589)}
\gppoint{gp mark 2}{(5.792,2.388)}
\gppoint{gp mark 2}{(6.270,2.711)}
\gppoint{gp mark 2}{(5.814,2.351)}
\gppoint{gp mark 2}{(6.270,2.479)}
\gppoint{gp mark 2}{(6.293,2.384)}
\gppoint{gp mark 2}{(5.837,2.897)}
\gppoint{gp mark 2}{(5.837,2.653)}
\gppoint{gp mark 2}{(6.316,2.469)}
\gppoint{gp mark 2}{(5.860,2.526)}
\gppoint{gp mark 2}{(6.795,2.202)}
\gppoint{gp mark 2}{(5.883,2.488)}
\gppoint{gp mark 2}{(7.319,2.442)}
\gppoint{gp mark 2}{(7.319,2.689)}
\gppoint{gp mark 2}{(6.818,2.711)}
\gppoint{gp mark 2}{(7.342,2.276)}
\gppoint{gp mark 2}{(5.928,2.807)}
\gppoint{gp mark 2}{(6.840,2.303)}
\gppoint{gp mark 2}{(6.863,2.398)}
\gppoint{gp mark 2}{(5.951,2.503)}
\gppoint{gp mark 2}{(6.430,2.194)}
\gppoint{gp mark 2}{(6.430,2.260)}
\gppoint{gp mark 2}{(5.997,2.366)}
\gppoint{gp mark 2}{(5.997,2.450)}
\gppoint{gp mark 2}{(5.997,2.691)}
\gppoint{gp mark 2}{(7.433,2.210)}
\gppoint{gp mark 2}{(8.140,2.458)}
\gppoint{gp mark 2}{(8.163,2.142)}
\gppoint{gp mark 2}{(6.954,2.590)}
\gppoint{gp mark 2}{(6.977,2.452)}
\gppoint{gp mark 2}{(8.185,2.046)}
\gppoint{gp mark 2}{(6.544,2.379)}
\gppoint{gp mark 2}{(7.524,2.270)}
\gppoint{gp mark 2}{(8.231,2.261)}
\gppoint{gp mark 2}{(7.023,2.518)}
\gppoint{gp mark 2}{(6.590,2.662)}
\gppoint{gp mark 2}{(8.277,2.139)}
\gppoint{gp mark 2}{(7.570,2.308)}
\gppoint{gp mark 2}{(8.299,2.097)}
\gppoint{gp mark 2}{(7.615,2.509)}
\gppoint{gp mark 2}{(7.114,2.326)}
\gppoint{gp mark 2}{(7.114,2.333)}
\gppoint{gp mark 2}{(7.137,2.245)}
\gppoint{gp mark 2}{(9.348,2.118)}
\gppoint{gp mark 2}{(9.371,1.968)}
\gppoint{gp mark 2}{(7.182,2.430)}
\gppoint{gp mark 2}{(8.413,2.331)}
\gppoint{gp mark 2}{(7.205,2.122)}
\gppoint{gp mark 2}{(8.436,2.143)}
\gppoint{gp mark 2}{(7.752,2.343)}
\gppoint{gp mark 2}{(7.752,2.320)}
\gppoint{gp mark 2}{(8.482,2.295)}
\gppoint{gp mark 2}{(7.273,2.594)}
\gppoint{gp mark 2}{(7.798,2.235)}
\gppoint{gp mark 2}{(8.527,2.177)}
\gppoint{gp mark 2}{(8.550,1.976)}
\gppoint{gp mark 2}{(9.599,2.009)}
\gppoint{gp mark 2}{(8.596,2.135)}
\gppoint{gp mark 2}{(8.619,2.187)}
\gppoint{gp mark 2}{(7.912,2.128)}
\gppoint{gp mark 2}{(9.690,2.092)}
\gppoint{gp mark 2}{(8.687,2.474)}
\gppoint{gp mark 2}{(7.980,1.958)}
\gppoint{gp mark 2}{(8.003,1.872)}
\gppoint{gp mark 2}{(8.755,2.313)}
\gppoint{gp mark 2}{(9.872,2.016)}
\gppoint{gp mark 2}{(8.071,2.336)}
\gppoint{gp mark 2}{(8.824,2.073)}
\gppoint{gp mark 2}{(8.117,2.310)}
\gppoint{gp mark 2}{(10.009,1.985)}
\gppoint{gp mark 2}{(8.938,1.928)}
\gppoint{gp mark 2}{(8.960,1.988)}
\gppoint{gp mark 2}{(9.006,2.379)}
\gppoint{gp mark 2}{(10.237,1.882)}
\gppoint{gp mark 2}{(10.283,1.919)}
\gppoint{gp mark 2}{(9.143,1.810)}
\gppoint{gp mark 2}{(9.188,1.919)}
\gppoint{gp mark 2}{(9.234,2.259)}
\gppoint{gp mark 2}{(10.670,2.093)}
\gppoint{gp mark 2}{(10.853,1.936)}
\gppoint{gp mark 2}{(11.126,1.597)}
\gppoint{gp mark 2}{(11.491,1.518)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Gumbel};
\gpcolor{color=gp lt color 2}
\gppoint{gp mark 3}{(1.870,5.779)}
\gppoint{gp mark 3}{(2.851,4.086)}
\gppoint{gp mark 3}{(1.962,5.107)}
\gppoint{gp mark 3}{(1.984,4.913)}
\gppoint{gp mark 3}{(2.007,4.560)}
\gppoint{gp mark 3}{(2.030,4.801)}
\gppoint{gp mark 3}{(2.053,4.489)}
\gppoint{gp mark 3}{(2.076,4.749)}
\gppoint{gp mark 3}{(2.577,4.385)}
\gppoint{gp mark 3}{(2.121,4.508)}
\gppoint{gp mark 3}{(2.326,4.263)}
\gppoint{gp mark 3}{(2.873,4.017)}
\gppoint{gp mark 3}{(2.167,4.437)}
\gppoint{gp mark 3}{(2.167,4.620)}
\gppoint{gp mark 3}{(2.190,4.191)}
\gppoint{gp mark 3}{(2.190,6.695)}
\gppoint{gp mark 3}{(2.212,4.190)}
\gppoint{gp mark 3}{(2.896,4.079)}
\gppoint{gp mark 3}{(2.896,3.889)}
\gppoint{gp mark 3}{(2.349,4.429)}
\gppoint{gp mark 3}{(2.349,4.303)}
\gppoint{gp mark 3}{(2.235,6.454)}
\gppoint{gp mark 3}{(2.919,4.009)}
\gppoint{gp mark 3}{(2.646,4.229)}
\gppoint{gp mark 3}{(2.646,4.146)}
\gppoint{gp mark 3}{(2.258,4.462)}
\gppoint{gp mark 3}{(2.942,4.069)}
\gppoint{gp mark 3}{(2.942,3.936)}
\gppoint{gp mark 3}{(2.668,4.193)}
\gppoint{gp mark 3}{(2.372,4.200)}
\gppoint{gp mark 3}{(2.304,3.865)}
\gppoint{gp mark 3}{(2.691,3.828)}
\gppoint{gp mark 3}{(2.965,3.579)}
\gppoint{gp mark 3}{(2.965,4.001)}
\gppoint{gp mark 3}{(2.714,4.145)}
\gppoint{gp mark 3}{(2.714,3.663)}
\gppoint{gp mark 3}{(2.714,4.092)}
\gppoint{gp mark 3}{(2.987,4.071)}
\gppoint{gp mark 3}{(2.987,3.955)}
\gppoint{gp mark 3}{(2.737,3.946)}
\gppoint{gp mark 3}{(2.395,4.576)}
\gppoint{gp mark 3}{(2.737,3.955)}
\gppoint{gp mark 3}{(2.759,4.190)}
\gppoint{gp mark 3}{(2.418,4.365)}
\gppoint{gp mark 3}{(2.418,4.192)}
\gppoint{gp mark 3}{(3.215,3.874)}
\gppoint{gp mark 3}{(3.033,4.000)}
\gppoint{gp mark 3}{(2.782,4.120)}
\gppoint{gp mark 3}{(2.440,3.986)}
\gppoint{gp mark 3}{(3.033,3.679)}
\gppoint{gp mark 3}{(3.056,3.694)}
\gppoint{gp mark 3}{(2.805,4.048)}
\gppoint{gp mark 3}{(3.056,3.581)}
\gppoint{gp mark 3}{(2.463,3.945)}
\gppoint{gp mark 3}{(3.056,4.005)}
\gppoint{gp mark 3}{(3.079,3.964)}
\gppoint{gp mark 3}{(2.828,3.759)}
\gppoint{gp mark 3}{(2.486,4.050)}
\gppoint{gp mark 3}{(3.261,3.748)}
\gppoint{gp mark 3}{(2.486,4.464)}
\gppoint{gp mark 3}{(3.079,4.160)}
\gppoint{gp mark 3}{(2.851,3.877)}
\gppoint{gp mark 3}{(3.101,3.637)}
\gppoint{gp mark 3}{(3.489,3.736)}
\gppoint{gp mark 3}{(3.101,4.111)}
\gppoint{gp mark 3}{(2.509,4.413)}
\gppoint{gp mark 3}{(2.532,4.267)}
\gppoint{gp mark 3}{(2.532,3.928)}
\gppoint{gp mark 3}{(2.532,4.354)}
\gppoint{gp mark 3}{(3.512,3.775)}
\gppoint{gp mark 3}{(2.554,3.850)}
\gppoint{gp mark 3}{(3.512,3.401)}
\gppoint{gp mark 3}{(3.329,3.707)}
\gppoint{gp mark 3}{(2.577,4.081)}
\gppoint{gp mark 3}{(3.831,3.470)}
\gppoint{gp mark 3}{(3.535,3.568)}
\gppoint{gp mark 3}{(3.535,3.666)}
\gppoint{gp mark 3}{(3.352,3.707)}
\gppoint{gp mark 3}{(3.854,3.933)}
\gppoint{gp mark 3}{(3.557,3.823)}
\gppoint{gp mark 3}{(3.557,3.557)}
\gppoint{gp mark 3}{(4.219,3.473)}
\gppoint{gp mark 3}{(3.398,3.974)}
\gppoint{gp mark 3}{(3.877,3.221)}
\gppoint{gp mark 3}{(3.580,3.561)}
\gppoint{gp mark 3}{(3.877,3.444)}
\gppoint{gp mark 3}{(3.421,3.689)}
\gppoint{gp mark 3}{(3.899,3.763)}
\gppoint{gp mark 3}{(4.264,3.646)}
\gppoint{gp mark 3}{(4.264,3.759)}
\gppoint{gp mark 3}{(4.264,3.883)}
\gppoint{gp mark 3}{(3.626,3.653)}
\gppoint{gp mark 3}{(3.626,3.596)}
\gppoint{gp mark 3}{(4.287,3.657)}
\gppoint{gp mark 3}{(3.649,3.843)}
\gppoint{gp mark 3}{(3.649,3.689)}
\gppoint{gp mark 3}{(3.945,3.858)}
\gppoint{gp mark 3}{(3.945,3.405)}
\gppoint{gp mark 3}{(4.606,3.473)}
\gppoint{gp mark 3}{(3.968,3.678)}
\gppoint{gp mark 3}{(3.671,3.499)}
\gppoint{gp mark 3}{(3.694,3.637)}
\gppoint{gp mark 3}{(3.694,3.820)}
\gppoint{gp mark 3}{(4.333,3.454)}
\gppoint{gp mark 3}{(3.991,3.749)}
\gppoint{gp mark 3}{(3.991,3.654)}
\gppoint{gp mark 3}{(3.717,3.633)}
\gppoint{gp mark 3}{(4.355,3.410)}
\gppoint{gp mark 3}{(4.355,3.335)}
\gppoint{gp mark 3}{(4.378,3.678)}
\gppoint{gp mark 3}{(4.036,3.768)}
\gppoint{gp mark 3}{(4.675,3.349)}
\gppoint{gp mark 3}{(3.763,3.739)}
\gppoint{gp mark 3}{(3.763,3.799)}
\gppoint{gp mark 3}{(4.059,3.568)}
\gppoint{gp mark 3}{(3.763,3.551)}
\gppoint{gp mark 3}{(4.059,3.508)}
\gppoint{gp mark 3}{(4.697,3.533)}
\gppoint{gp mark 3}{(4.082,3.737)}
\gppoint{gp mark 3}{(3.808,3.631)}
\gppoint{gp mark 3}{(4.720,3.417)}
\gppoint{gp mark 3}{(3.808,3.710)}
\gppoint{gp mark 3}{(3.831,3.794)}
\gppoint{gp mark 3}{(5.039,3.598)}
\gppoint{gp mark 3}{(5.039,3.526)}
\gppoint{gp mark 3}{(4.743,3.419)}
\gppoint{gp mark 3}{(4.127,3.543)}
\gppoint{gp mark 3}{(5.062,3.973)}
\gppoint{gp mark 3}{(4.492,3.896)}
\gppoint{gp mark 3}{(4.492,3.734)}
\gppoint{gp mark 3}{(4.766,3.423)}
\gppoint{gp mark 3}{(4.492,3.551)}
\gppoint{gp mark 3}{(4.515,3.511)}
\gppoint{gp mark 3}{(4.788,3.504)}
\gppoint{gp mark 3}{(4.515,3.617)}
\gppoint{gp mark 3}{(4.538,3.567)}
\gppoint{gp mark 3}{(5.108,3.744)}
\gppoint{gp mark 3}{(5.518,3.333)}
\gppoint{gp mark 3}{(5.518,3.593)}
\gppoint{gp mark 3}{(4.561,3.707)}
\gppoint{gp mark 3}{(5.541,3.524)}
\gppoint{gp mark 3}{(4.583,3.669)}
\gppoint{gp mark 3}{(5.153,3.398)}
\gppoint{gp mark 3}{(5.153,3.358)}
\gppoint{gp mark 3}{(5.564,3.222)}
\gppoint{gp mark 3}{(5.176,3.634)}
\gppoint{gp mark 3}{(6.042,3.562)}
\gppoint{gp mark 3}{(6.042,3.430)}
\gppoint{gp mark 3}{(4.902,3.505)}
\gppoint{gp mark 3}{(6.065,3.471)}
\gppoint{gp mark 3}{(6.065,3.569)}
\gppoint{gp mark 3}{(5.609,3.580)}
\gppoint{gp mark 3}{(5.609,3.109)}
\gppoint{gp mark 3}{(5.632,3.730)}
\gppoint{gp mark 3}{(5.244,3.483)}
\gppoint{gp mark 3}{(4.971,3.679)}
\gppoint{gp mark 3}{(5.267,3.376)}
\gppoint{gp mark 3}{(5.267,3.690)}
\gppoint{gp mark 3}{(4.994,3.609)}
\gppoint{gp mark 3}{(5.290,3.331)}
\gppoint{gp mark 3}{(5.678,3.228)}
\gppoint{gp mark 3}{(5.678,3.330)}
\gppoint{gp mark 3}{(5.700,3.594)}
\gppoint{gp mark 3}{(6.156,3.452)}
\gppoint{gp mark 3}{(6.635,3.609)}
\gppoint{gp mark 3}{(5.336,3.376)}
\gppoint{gp mark 3}{(5.723,3.403)}
\gppoint{gp mark 3}{(5.746,3.675)}
\gppoint{gp mark 3}{(5.358,3.436)}
\gppoint{gp mark 3}{(6.225,3.732)}
\gppoint{gp mark 3}{(5.769,3.690)}
\gppoint{gp mark 3}{(5.381,3.622)}
\gppoint{gp mark 3}{(6.248,3.420)}
\gppoint{gp mark 3}{(6.704,3.364)}
\gppoint{gp mark 3}{(5.427,3.160)}
\gppoint{gp mark 3}{(6.270,3.393)}
\gppoint{gp mark 3}{(6.726,2.926)}
\gppoint{gp mark 3}{(5.450,3.399)}
\gppoint{gp mark 3}{(5.450,3.499)}
\gppoint{gp mark 3}{(5.837,3.598)}
\gppoint{gp mark 3}{(5.472,3.704)}
\gppoint{gp mark 3}{(5.472,3.435)}
\gppoint{gp mark 3}{(5.860,3.375)}
\gppoint{gp mark 3}{(6.795,3.318)}
\gppoint{gp mark 3}{(6.795,3.557)}
\gppoint{gp mark 3}{(6.795,3.404)}
\gppoint{gp mark 3}{(5.906,3.640)}
\gppoint{gp mark 3}{(6.818,3.411)}
\gppoint{gp mark 3}{(6.384,3.529)}
\gppoint{gp mark 3}{(6.384,3.418)}
\gppoint{gp mark 3}{(5.951,3.202)}
\gppoint{gp mark 3}{(6.863,3.325)}
\gppoint{gp mark 3}{(7.387,3.389)}
\gppoint{gp mark 3}{(6.430,3.250)}
\gppoint{gp mark 3}{(6.453,3.521)}
\gppoint{gp mark 3}{(7.410,3.408)}
\gppoint{gp mark 3}{(6.909,3.237)}
\gppoint{gp mark 3}{(6.909,3.357)}
\gppoint{gp mark 3}{(7.433,3.493)}
\gppoint{gp mark 3}{(6.498,3.389)}
\gppoint{gp mark 3}{(8.163,3.572)}
\gppoint{gp mark 3}{(6.521,3.290)}
\gppoint{gp mark 3}{(6.977,3.442)}
\gppoint{gp mark 3}{(8.208,3.088)}
\gppoint{gp mark 3}{(6.544,3.538)}
\gppoint{gp mark 3}{(7.000,3.421)}
\gppoint{gp mark 3}{(7.023,3.578)}
\gppoint{gp mark 3}{(8.254,3.570)}
\gppoint{gp mark 3}{(7.570,3.380)}
\gppoint{gp mark 3}{(7.068,3.532)}
\gppoint{gp mark 3}{(7.593,3.449)}
\gppoint{gp mark 3}{(7.593,3.509)}
\gppoint{gp mark 3}{(8.322,3.112)}
\gppoint{gp mark 3}{(9.302,3.284)}
\gppoint{gp mark 3}{(7.638,3.449)}
\gppoint{gp mark 3}{(9.348,3.428)}
\gppoint{gp mark 3}{(7.159,3.756)}
\gppoint{gp mark 3}{(7.684,3.021)}
\gppoint{gp mark 3}{(7.707,3.439)}
\gppoint{gp mark 3}{(7.205,3.401)}
\gppoint{gp mark 3}{(7.205,3.220)}
\gppoint{gp mark 3}{(7.752,3.489)}
\gppoint{gp mark 3}{(9.462,3.311)}
\gppoint{gp mark 3}{(9.485,3.287)}
\gppoint{gp mark 3}{(8.482,3.105)}
\gppoint{gp mark 3}{(7.273,3.290)}
\gppoint{gp mark 3}{(7.296,3.471)}
\gppoint{gp mark 3}{(9.553,3.201)}
\gppoint{gp mark 3}{(8.550,3.053)}
\gppoint{gp mark 3}{(9.622,3.130)}
\gppoint{gp mark 3}{(7.889,3.466)}
\gppoint{gp mark 3}{(9.667,3.458)}
\gppoint{gp mark 3}{(8.664,3.428)}
\gppoint{gp mark 3}{(9.713,3.439)}
\gppoint{gp mark 3}{(8.710,2.951)}
\gppoint{gp mark 3}{(7.980,3.388)}
\gppoint{gp mark 3}{(8.003,3.399)}
\gppoint{gp mark 3}{(8.778,3.309)}
\gppoint{gp mark 3}{(9.895,3.017)}
\gppoint{gp mark 3}{(8.824,3.249)}
\gppoint{gp mark 3}{(8.117,3.459)}
\gppoint{gp mark 3}{(8.140,3.490)}
\gppoint{gp mark 3}{(8.915,3.155)}
\gppoint{gp mark 3}{(8.960,3.465)}
\gppoint{gp mark 3}{(10.146,2.923)}
\gppoint{gp mark 3}{(10.214,3.319)}
\gppoint{gp mark 3}{(10.260,3.277)}
\gppoint{gp mark 3}{(9.120,3.238)}
\gppoint{gp mark 3}{(9.166,3.386)}
\gppoint{gp mark 3}{(10.488,3.311)}
\gppoint{gp mark 3}{(10.602,3.289)}
\gppoint{gp mark 3}{(10.784,3.112)}
\gppoint{gp mark 3}{(10.989,3.406)}
\gppoint{gp mark 3}{(11.354,3.340)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.123) {Laplace};
\gpcolor{color=gp lt color 3}
\gppoint{gp mark 4}{(1.870,5.171)}
\gppoint{gp mark 4}{(1.916,4.872)}
\gppoint{gp mark 4}{(1.962,4.529)}
\gppoint{gp mark 4}{(1.984,5.735)}
\gppoint{gp mark 4}{(2.007,4.705)}
\gppoint{gp mark 4}{(2.030,4.917)}
\gppoint{gp mark 4}{(2.053,4.939)}
\gppoint{gp mark 4}{(2.304,4.734)}
\gppoint{gp mark 4}{(2.577,4.260)}
\gppoint{gp mark 4}{(2.121,4.574)}
\gppoint{gp mark 4}{(2.600,3.996)}
\gppoint{gp mark 4}{(2.326,4.130)}
\gppoint{gp mark 4}{(2.600,4.117)}
\gppoint{gp mark 4}{(2.167,4.470)}
\gppoint{gp mark 4}{(2.600,4.251)}
\gppoint{gp mark 4}{(2.190,4.452)}
\gppoint{gp mark 4}{(2.190,4.702)}
\gppoint{gp mark 4}{(2.212,4.018)}
\gppoint{gp mark 4}{(2.896,4.162)}
\gppoint{gp mark 4}{(2.896,3.954)}
\gppoint{gp mark 4}{(2.896,4.108)}
\gppoint{gp mark 4}{(2.646,3.734)}
\gppoint{gp mark 4}{(2.258,4.204)}
\gppoint{gp mark 4}{(2.919,3.869)}
\gppoint{gp mark 4}{(2.258,4.905)}
\gppoint{gp mark 4}{(2.281,4.175)}
\gppoint{gp mark 4}{(2.281,4.329)}
\gppoint{gp mark 4}{(2.281,4.413)}
\gppoint{gp mark 4}{(2.372,4.491)}
\gppoint{gp mark 4}{(2.942,3.902)}
\gppoint{gp mark 4}{(2.372,4.409)}
\gppoint{gp mark 4}{(2.691,4.073)}
\gppoint{gp mark 4}{(2.691,3.940)}
\gppoint{gp mark 4}{(2.965,3.888)}
\gppoint{gp mark 4}{(2.965,3.794)}
\gppoint{gp mark 4}{(2.714,4.030)}
\gppoint{gp mark 4}{(2.987,4.134)}
\gppoint{gp mark 4}{(2.714,4.192)}
\gppoint{gp mark 4}{(2.395,4.708)}
\gppoint{gp mark 4}{(2.987,3.824)}
\gppoint{gp mark 4}{(2.395,4.569)}
\gppoint{gp mark 4}{(3.010,4.032)}
\gppoint{gp mark 4}{(3.215,3.621)}
\gppoint{gp mark 4}{(3.010,3.819)}
\gppoint{gp mark 4}{(2.418,3.949)}
\gppoint{gp mark 4}{(2.759,4.197)}
\gppoint{gp mark 4}{(3.033,3.855)}
\gppoint{gp mark 4}{(3.238,3.930)}
\gppoint{gp mark 4}{(3.033,3.807)}
\gppoint{gp mark 4}{(3.033,3.699)}
\gppoint{gp mark 4}{(2.440,4.194)}
\gppoint{gp mark 4}{(3.056,3.708)}
\gppoint{gp mark 4}{(2.805,3.961)}
\gppoint{gp mark 4}{(3.056,3.806)}
\gppoint{gp mark 4}{(2.805,4.066)}
\gppoint{gp mark 4}{(3.079,3.343)}
\gppoint{gp mark 4}{(2.828,3.664)}
\gppoint{gp mark 4}{(2.828,4.035)}
\gppoint{gp mark 4}{(2.486,3.954)}
\gppoint{gp mark 4}{(3.284,3.666)}
\gppoint{gp mark 4}{(2.486,4.348)}
\gppoint{gp mark 4}{(2.851,4.083)}
\gppoint{gp mark 4}{(2.509,3.992)}
\gppoint{gp mark 4}{(3.489,3.891)}
\gppoint{gp mark 4}{(2.509,4.120)}
\gppoint{gp mark 4}{(2.509,4.370)}
\gppoint{gp mark 4}{(3.124,3.921)}
\gppoint{gp mark 4}{(3.307,3.716)}
\gppoint{gp mark 4}{(3.124,3.691)}
\gppoint{gp mark 4}{(2.532,4.406)}
\gppoint{gp mark 4}{(3.512,3.850)}
\gppoint{gp mark 4}{(3.512,3.206)}
\gppoint{gp mark 4}{(3.147,3.829)}
\gppoint{gp mark 4}{(3.147,3.536)}
\gppoint{gp mark 4}{(3.352,3.845)}
\gppoint{gp mark 4}{(3.352,3.676)}
\gppoint{gp mark 4}{(3.352,3.812)}
\gppoint{gp mark 4}{(3.352,4.094)}
\gppoint{gp mark 4}{(3.557,3.525)}
\gppoint{gp mark 4}{(3.375,3.529)}
\gppoint{gp mark 4}{(3.557,3.687)}
\gppoint{gp mark 4}{(3.398,3.695)}
\gppoint{gp mark 4}{(3.877,3.446)}
\gppoint{gp mark 4}{(4.241,3.767)}
\gppoint{gp mark 4}{(3.580,3.782)}
\gppoint{gp mark 4}{(3.421,3.993)}
\gppoint{gp mark 4}{(4.241,3.182)}
\gppoint{gp mark 4}{(4.264,3.506)}
\gppoint{gp mark 4}{(3.603,3.373)}
\gppoint{gp mark 4}{(3.443,3.774)}
\gppoint{gp mark 4}{(3.443,3.761)}
\gppoint{gp mark 4}{(3.443,3.891)}
\gppoint{gp mark 4}{(3.443,3.663)}
\gppoint{gp mark 4}{(3.626,3.562)}
\gppoint{gp mark 4}{(3.922,3.617)}
\gppoint{gp mark 4}{(3.649,3.675)}
\gppoint{gp mark 4}{(4.310,3.414)}
\gppoint{gp mark 4}{(4.606,3.181)}
\gppoint{gp mark 4}{(3.945,3.446)}
\gppoint{gp mark 4}{(3.671,3.526)}
\gppoint{gp mark 4}{(4.333,3.632)}
\gppoint{gp mark 4}{(4.333,3.335)}
\gppoint{gp mark 4}{(3.694,3.589)}
\gppoint{gp mark 4}{(3.991,3.561)}
\gppoint{gp mark 4}{(4.355,3.737)}
\gppoint{gp mark 4}{(3.717,3.547)}
\gppoint{gp mark 4}{(4.355,3.273)}
\gppoint{gp mark 4}{(4.013,3.546)}
\gppoint{gp mark 4}{(3.740,3.594)}
\gppoint{gp mark 4}{(4.378,3.319)}
\gppoint{gp mark 4}{(4.378,3.281)}
\gppoint{gp mark 4}{(4.675,3.344)}
\gppoint{gp mark 4}{(3.763,3.335)}
\gppoint{gp mark 4}{(4.036,3.407)}
\gppoint{gp mark 4}{(4.059,3.369)}
\gppoint{gp mark 4}{(3.785,3.796)}
\gppoint{gp mark 4}{(4.697,3.632)}
\gppoint{gp mark 4}{(4.059,3.468)}
\gppoint{gp mark 4}{(4.720,3.629)}
\gppoint{gp mark 4}{(4.424,3.693)}
\gppoint{gp mark 4}{(4.424,3.476)}
\gppoint{gp mark 4}{(4.082,3.369)}
\gppoint{gp mark 4}{(5.016,3.352)}
\gppoint{gp mark 4}{(4.105,3.401)}
\gppoint{gp mark 4}{(4.743,3.064)}
\gppoint{gp mark 4}{(5.039,3.342)}
\gppoint{gp mark 4}{(5.062,3.209)}
\gppoint{gp mark 4}{(4.469,3.255)}
\gppoint{gp mark 4}{(4.150,3.539)}
\gppoint{gp mark 4}{(4.150,3.637)}
\gppoint{gp mark 4}{(4.492,3.409)}
\gppoint{gp mark 4}{(4.173,3.514)}
\gppoint{gp mark 4}{(5.085,3.318)}
\gppoint{gp mark 4}{(4.811,3.429)}
\gppoint{gp mark 4}{(4.811,3.337)}
\gppoint{gp mark 4}{(4.538,3.228)}
\gppoint{gp mark 4}{(4.538,3.451)}
\gppoint{gp mark 4}{(5.130,3.483)}
\gppoint{gp mark 4}{(5.130,3.038)}
\gppoint{gp mark 4}{(5.518,3.483)}
\gppoint{gp mark 4}{(4.857,3.481)}
\gppoint{gp mark 4}{(5.541,3.052)}
\gppoint{gp mark 4}{(4.583,3.507)}
\gppoint{gp mark 4}{(4.583,3.054)}
\gppoint{gp mark 4}{(6.020,3.152)}
\gppoint{gp mark 4}{(4.880,3.390)}
\gppoint{gp mark 4}{(5.564,3.103)}
\gppoint{gp mark 4}{(4.902,3.477)}
\gppoint{gp mark 4}{(6.065,3.234)}
\gppoint{gp mark 4}{(6.065,2.898)}
\gppoint{gp mark 4}{(4.925,3.251)}
\gppoint{gp mark 4}{(4.948,3.371)}
\gppoint{gp mark 4}{(5.609,3.179)}
\gppoint{gp mark 4}{(5.632,3.401)}
\gppoint{gp mark 4}{(5.632,3.413)}
\gppoint{gp mark 4}{(4.971,3.466)}
\gppoint{gp mark 4}{(5.267,3.426)}
\gppoint{gp mark 4}{(5.267,3.300)}
\gppoint{gp mark 4}{(5.290,3.420)}
\gppoint{gp mark 4}{(5.678,3.302)}
\gppoint{gp mark 4}{(5.016,3.459)}
\gppoint{gp mark 4}{(5.313,3.468)}
\gppoint{gp mark 4}{(6.612,3.050)}
\gppoint{gp mark 4}{(5.313,3.145)}
\gppoint{gp mark 4}{(5.336,3.431)}
\gppoint{gp mark 4}{(5.336,3.247)}
\gppoint{gp mark 4}{(5.723,3.277)}
\gppoint{gp mark 4}{(5.358,3.285)}
\gppoint{gp mark 4}{(5.358,3.311)}
\gppoint{gp mark 4}{(6.225,3.213)}
\gppoint{gp mark 4}{(5.769,3.124)}
\gppoint{gp mark 4}{(5.404,3.359)}
\gppoint{gp mark 4}{(6.248,3.239)}
\gppoint{gp mark 4}{(5.792,3.335)}
\gppoint{gp mark 4}{(6.726,3.225)}
\gppoint{gp mark 4}{(6.726,2.877)}
\gppoint{gp mark 4}{(5.814,3.238)}
\gppoint{gp mark 4}{(5.450,3.217)}
\gppoint{gp mark 4}{(5.837,3.228)}
\gppoint{gp mark 4}{(5.837,3.226)}
\gppoint{gp mark 4}{(6.316,3.291)}
\gppoint{gp mark 4}{(5.860,3.024)}
\gppoint{gp mark 4}{(5.860,2.911)}
\gppoint{gp mark 4}{(7.296,2.964)}
\gppoint{gp mark 4}{(6.339,3.172)}
\gppoint{gp mark 4}{(7.319,2.703)}
\gppoint{gp mark 4}{(6.818,3.299)}
\gppoint{gp mark 4}{(6.384,3.193)}
\gppoint{gp mark 4}{(5.928,3.169)}
\gppoint{gp mark 4}{(5.928,3.192)}
\gppoint{gp mark 4}{(6.863,3.182)}
\gppoint{gp mark 4}{(5.951,3.136)}
\gppoint{gp mark 4}{(6.430,2.843)}
\gppoint{gp mark 4}{(6.430,3.452)}
\gppoint{gp mark 4}{(5.997,3.621)}
\gppoint{gp mark 4}{(5.997,3.344)}
\gppoint{gp mark 4}{(5.997,3.217)}
\gppoint{gp mark 4}{(7.433,2.879)}
\gppoint{gp mark 4}{(8.140,2.769)}
\gppoint{gp mark 4}{(6.498,3.264)}
\gppoint{gp mark 4}{(6.954,3.147)}
\gppoint{gp mark 4}{(6.977,3.063)}
\gppoint{gp mark 4}{(8.185,2.961)}
\gppoint{gp mark 4}{(6.544,3.152)}
\gppoint{gp mark 4}{(7.000,3.117)}
\gppoint{gp mark 4}{(7.023,3.459)}
\gppoint{gp mark 4}{(7.023,3.115)}
\gppoint{gp mark 4}{(6.590,3.395)}
\gppoint{gp mark 4}{(8.277,3.018)}
\gppoint{gp mark 4}{(7.068,2.781)}
\gppoint{gp mark 4}{(8.299,3.114)}
\gppoint{gp mark 4}{(7.615,2.835)}
\gppoint{gp mark 4}{(7.615,3.081)}
\gppoint{gp mark 4}{(7.114,3.101)}
\gppoint{gp mark 4}{(8.345,3.165)}
\gppoint{gp mark 4}{(8.368,2.832)}
\gppoint{gp mark 4}{(9.371,3.126)}
\gppoint{gp mark 4}{(9.394,2.842)}
\gppoint{gp mark 4}{(8.413,2.890)}
\gppoint{gp mark 4}{(7.205,3.213)}
\gppoint{gp mark 4}{(7.228,3.406)}
\gppoint{gp mark 4}{(7.752,3.261)}
\gppoint{gp mark 4}{(7.752,2.857)}
\gppoint{gp mark 4}{(8.482,2.988)}
\gppoint{gp mark 4}{(9.508,2.877)}
\gppoint{gp mark 4}{(7.798,3.075)}
\gppoint{gp mark 4}{(9.553,2.519)}
\gppoint{gp mark 4}{(8.550,3.007)}
\gppoint{gp mark 4}{(9.599,2.978)}
\gppoint{gp mark 4}{(8.596,3.064)}
\gppoint{gp mark 4}{(9.644,3.067)}
\gppoint{gp mark 4}{(7.912,3.018)}
\gppoint{gp mark 4}{(9.690,2.964)}
\gppoint{gp mark 4}{(8.687,2.791)}
\gppoint{gp mark 4}{(7.980,3.095)}
\gppoint{gp mark 4}{(8.003,3.087)}
\gppoint{gp mark 4}{(8.755,2.830)}
\gppoint{gp mark 4}{(9.872,3.267)}
\gppoint{gp mark 4}{(8.071,2.922)}
\gppoint{gp mark 4}{(8.824,2.881)}
\gppoint{gp mark 4}{(8.117,2.968)}
\gppoint{gp mark 4}{(10.009,2.781)}
\gppoint{gp mark 4}{(8.938,3.064)}
\gppoint{gp mark 4}{(8.960,3.200)}
\gppoint{gp mark 4}{(9.006,3.018)}
\gppoint{gp mark 4}{(10.237,3.107)}
\gppoint{gp mark 4}{(10.283,3.238)}
\gppoint{gp mark 4}{(9.143,2.879)}
\gppoint{gp mark 4}{(9.188,3.120)}
\gppoint{gp mark 4}{(9.234,2.919)}
\gppoint{gp mark 4}{(10.670,2.644)}
\gppoint{gp mark 4}{(10.853,2.890)}
\gppoint{gp mark 4}{(11.126,3.028)}
\gppoint{gp mark 4}{(11.491,3.231)}
\gppoint{gp mark 4}{(11.121,7.123)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.815) {Logistic};
\gpcolor{color=gp lt color 4}
\gppoint{gp mark 5}{(1.870,6.125)}
\gppoint{gp mark 5}{(2.851,3.740)}
\gppoint{gp mark 5}{(1.962,4.684)}
\gppoint{gp mark 5}{(2.304,4.574)}
\gppoint{gp mark 5}{(2.007,4.709)}
\gppoint{gp mark 5}{(2.030,4.464)}
\gppoint{gp mark 5}{(2.851,3.734)}
\gppoint{gp mark 5}{(2.304,4.827)}
\gppoint{gp mark 5}{(2.577,4.351)}
\gppoint{gp mark 5}{(2.873,3.824)}
\gppoint{gp mark 5}{(2.304,4.554)}
\gppoint{gp mark 5}{(2.144,4.440)}
\gppoint{gp mark 5}{(2.873,3.930)}
\gppoint{gp mark 5}{(2.167,4.384)}
\gppoint{gp mark 5}{(2.167,4.547)}
\gppoint{gp mark 5}{(2.873,3.996)}
\gppoint{gp mark 5}{(2.190,4.622)}
\gppoint{gp mark 5}{(2.896,3.860)}
\gppoint{gp mark 5}{(2.623,4.011)}
\gppoint{gp mark 5}{(2.623,3.829)}
\gppoint{gp mark 5}{(2.349,4.303)}
\gppoint{gp mark 5}{(2.235,4.667)}
\gppoint{gp mark 5}{(2.646,4.011)}
\gppoint{gp mark 5}{(2.646,4.141)}
\gppoint{gp mark 5}{(2.646,4.065)}
\gppoint{gp mark 5}{(2.668,4.084)}
\gppoint{gp mark 5}{(2.668,4.010)}
\gppoint{gp mark 5}{(2.281,7.554)}
\gppoint{gp mark 5}{(2.372,4.033)}
\gppoint{gp mark 5}{(2.372,4.375)}
\gppoint{gp mark 5}{(2.304,4.292)}
\gppoint{gp mark 5}{(2.372,4.727)}
\gppoint{gp mark 5}{(3.170,3.549)}
\gppoint{gp mark 5}{(2.965,3.794)}
\gppoint{gp mark 5}{(2.714,3.676)}
\gppoint{gp mark 5}{(3.170,3.492)}
\gppoint{gp mark 5}{(3.193,3.697)}
\gppoint{gp mark 5}{(3.193,3.882)}
\gppoint{gp mark 5}{(2.395,4.359)}
\gppoint{gp mark 5}{(2.395,4.149)}
\gppoint{gp mark 5}{(3.010,3.740)}
\gppoint{gp mark 5}{(3.010,3.660)}
\gppoint{gp mark 5}{(2.759,4.004)}
\gppoint{gp mark 5}{(2.759,4.065)}
\gppoint{gp mark 5}{(2.759,4.024)}
\gppoint{gp mark 5}{(3.215,3.742)}
\gppoint{gp mark 5}{(3.033,4.082)}
\gppoint{gp mark 5}{(3.033,3.948)}
\gppoint{gp mark 5}{(3.238,3.598)}
\gppoint{gp mark 5}{(2.440,4.112)}
\gppoint{gp mark 5}{(3.238,3.429)}
\gppoint{gp mark 5}{(3.056,3.830)}
\gppoint{gp mark 5}{(2.440,4.609)}
\gppoint{gp mark 5}{(2.463,4.060)}
\gppoint{gp mark 5}{(3.056,4.013)}
\gppoint{gp mark 5}{(3.079,3.817)}
\gppoint{gp mark 5}{(3.079,3.882)}
\gppoint{gp mark 5}{(2.463,4.602)}
\gppoint{gp mark 5}{(3.079,3.888)}
\gppoint{gp mark 5}{(3.284,3.640)}
\gppoint{gp mark 5}{(2.486,4.330)}
\gppoint{gp mark 5}{(2.486,4.255)}
\gppoint{gp mark 5}{(2.851,3.860)}
\gppoint{gp mark 5}{(3.101,3.846)}
\gppoint{gp mark 5}{(3.489,3.536)}
\gppoint{gp mark 5}{(3.307,3.622)}
\gppoint{gp mark 5}{(2.532,4.068)}
\gppoint{gp mark 5}{(3.307,3.900)}
\gppoint{gp mark 5}{(2.532,4.339)}
\gppoint{gp mark 5}{(3.329,3.814)}
\gppoint{gp mark 5}{(2.554,4.131)}
\gppoint{gp mark 5}{(3.512,3.697)}
\gppoint{gp mark 5}{(2.554,4.310)}
\gppoint{gp mark 5}{(2.577,4.208)}
\gppoint{gp mark 5}{(3.352,3.950)}
\gppoint{gp mark 5}{(4.196,3.318)}
\gppoint{gp mark 5}{(3.535,3.680)}
\gppoint{gp mark 5}{(4.219,3.561)}
\gppoint{gp mark 5}{(3.375,3.542)}
\gppoint{gp mark 5}{(3.375,3.811)}
\gppoint{gp mark 5}{(3.557,3.640)}
\gppoint{gp mark 5}{(3.398,3.694)}
\gppoint{gp mark 5}{(3.398,3.833)}
\gppoint{gp mark 5}{(3.398,3.776)}
\gppoint{gp mark 5}{(3.580,3.685)}
\gppoint{gp mark 5}{(3.421,3.765)}
\gppoint{gp mark 5}{(3.603,3.809)}
\gppoint{gp mark 5}{(4.264,3.635)}
\gppoint{gp mark 5}{(3.421,3.683)}
\gppoint{gp mark 5}{(3.443,3.490)}
\gppoint{gp mark 5}{(3.899,3.608)}
\gppoint{gp mark 5}{(3.626,3.567)}
\gppoint{gp mark 5}{(3.443,3.768)}
\gppoint{gp mark 5}{(4.287,3.438)}
\gppoint{gp mark 5}{(3.649,3.350)}
\gppoint{gp mark 5}{(3.945,3.507)}
\gppoint{gp mark 5}{(3.649,3.344)}
\gppoint{gp mark 5}{(4.606,3.220)}
\gppoint{gp mark 5}{(3.671,3.687)}
\gppoint{gp mark 5}{(3.968,3.426)}
\gppoint{gp mark 5}{(4.606,3.228)}
\gppoint{gp mark 5}{(4.333,3.466)}
\gppoint{gp mark 5}{(3.968,3.405)}
\gppoint{gp mark 5}{(3.991,3.530)}
\gppoint{gp mark 5}{(4.355,3.523)}
\gppoint{gp mark 5}{(4.652,3.128)}
\gppoint{gp mark 5}{(4.013,3.714)}
\gppoint{gp mark 5}{(4.013,3.354)}
\gppoint{gp mark 5}{(4.355,3.267)}
\gppoint{gp mark 5}{(3.740,3.606)}
\gppoint{gp mark 5}{(4.675,3.370)}
\gppoint{gp mark 5}{(3.740,3.395)}
\gppoint{gp mark 5}{(3.763,3.640)}
\gppoint{gp mark 5}{(3.763,3.707)}
\gppoint{gp mark 5}{(4.697,3.168)}
\gppoint{gp mark 5}{(3.785,3.691)}
\gppoint{gp mark 5}{(4.059,3.339)}
\gppoint{gp mark 5}{(4.424,3.051)}
\gppoint{gp mark 5}{(3.808,3.236)}
\gppoint{gp mark 5}{(4.082,3.494)}
\gppoint{gp mark 5}{(3.808,3.281)}
\gppoint{gp mark 5}{(4.105,3.177)}
\gppoint{gp mark 5}{(4.743,3.082)}
\gppoint{gp mark 5}{(4.743,3.306)}
\gppoint{gp mark 5}{(4.743,3.306)}
\gppoint{gp mark 5}{(5.039,3.301)}
\gppoint{gp mark 5}{(4.127,3.602)}
\gppoint{gp mark 5}{(5.062,3.208)}
\gppoint{gp mark 5}{(4.492,3.371)}
\gppoint{gp mark 5}{(4.492,3.261)}
\gppoint{gp mark 5}{(4.150,3.324)}
\gppoint{gp mark 5}{(4.173,3.297)}
\gppoint{gp mark 5}{(4.173,3.464)}
\gppoint{gp mark 5}{(4.515,2.990)}
\gppoint{gp mark 5}{(4.196,3.387)}
\gppoint{gp mark 5}{(4.538,3.170)}
\gppoint{gp mark 5}{(5.108,3.242)}
\gppoint{gp mark 5}{(5.518,3.452)}
\gppoint{gp mark 5}{(5.518,3.242)}
\gppoint{gp mark 5}{(4.561,3.537)}
\gppoint{gp mark 5}{(5.541,3.394)}
\gppoint{gp mark 5}{(5.153,3.746)}
\gppoint{gp mark 5}{(5.153,3.302)}
\gppoint{gp mark 5}{(4.880,3.408)}
\gppoint{gp mark 5}{(5.176,3.465)}
\gppoint{gp mark 5}{(4.880,3.495)}
\gppoint{gp mark 5}{(5.564,3.286)}
\gppoint{gp mark 5}{(4.902,3.658)}
\gppoint{gp mark 5}{(5.199,3.235)}
\gppoint{gp mark 5}{(6.065,3.343)}
\gppoint{gp mark 5}{(5.222,3.217)}
\gppoint{gp mark 5}{(6.088,3.309)}
\gppoint{gp mark 5}{(6.088,3.332)}
\gppoint{gp mark 5}{(5.244,3.370)}
\gppoint{gp mark 5}{(5.244,3.381)}
\gppoint{gp mark 5}{(4.971,3.178)}
\gppoint{gp mark 5}{(5.655,3.369)}
\gppoint{gp mark 5}{(4.994,3.577)}
\gppoint{gp mark 5}{(4.994,3.180)}
\gppoint{gp mark 5}{(5.678,3.286)}
\gppoint{gp mark 5}{(5.016,3.582)}
\gppoint{gp mark 5}{(5.700,3.007)}
\gppoint{gp mark 5}{(6.612,2.975)}
\gppoint{gp mark 5}{(6.179,3.454)}
\gppoint{gp mark 5}{(5.723,3.101)}
\gppoint{gp mark 5}{(6.179,3.233)}
\gppoint{gp mark 5}{(5.358,3.229)}
\gppoint{gp mark 5}{(5.358,3.344)}
\gppoint{gp mark 5}{(6.202,3.214)}
\gppoint{gp mark 5}{(6.225,3.174)}
\gppoint{gp mark 5}{(5.381,3.395)}
\gppoint{gp mark 5}{(6.704,3.074)}
\gppoint{gp mark 5}{(6.248,3.245)}
\gppoint{gp mark 5}{(5.404,3.528)}
\gppoint{gp mark 5}{(6.726,3.184)}
\gppoint{gp mark 5}{(6.726,2.867)}
\gppoint{gp mark 5}{(6.270,3.619)}
\gppoint{gp mark 5}{(6.749,3.234)}
\gppoint{gp mark 5}{(5.837,2.865)}
\gppoint{gp mark 5}{(5.472,3.541)}
\gppoint{gp mark 5}{(6.316,3.123)}
\gppoint{gp mark 5}{(5.860,3.245)}
\gppoint{gp mark 5}{(5.495,3.395)}
\gppoint{gp mark 5}{(6.795,2.832)}
\gppoint{gp mark 5}{(5.883,3.146)}
\gppoint{gp mark 5}{(5.906,3.026)}
\gppoint{gp mark 5}{(7.342,3.019)}
\gppoint{gp mark 5}{(6.384,3.140)}
\gppoint{gp mark 5}{(5.928,3.260)}
\gppoint{gp mark 5}{(6.840,3.148)}
\gppoint{gp mark 5}{(7.365,3.115)}
\gppoint{gp mark 5}{(7.387,3.302)}
\gppoint{gp mark 5}{(5.974,3.292)}
\gppoint{gp mark 5}{(7.410,3.299)}
\gppoint{gp mark 5}{(6.909,3.258)}
\gppoint{gp mark 5}{(5.997,3.262)}
\gppoint{gp mark 5}{(6.020,3.059)}
\gppoint{gp mark 5}{(6.476,3.225)}
\gppoint{gp mark 5}{(8.140,3.179)}
\gppoint{gp mark 5}{(6.954,3.276)}
\gppoint{gp mark 5}{(7.479,3.266)}
\gppoint{gp mark 5}{(6.521,3.171)}
\gppoint{gp mark 5}{(6.977,3.120)}
\gppoint{gp mark 5}{(7.501,2.939)}
\gppoint{gp mark 5}{(7.000,3.135)}
\gppoint{gp mark 5}{(8.231,3.268)}
\gppoint{gp mark 5}{(6.590,3.327)}
\gppoint{gp mark 5}{(6.590,2.983)}
\gppoint{gp mark 5}{(7.045,3.158)}
\gppoint{gp mark 5}{(8.277,3.174)}
\gppoint{gp mark 5}{(7.091,3.122)}
\gppoint{gp mark 5}{(7.091,3.018)}
\gppoint{gp mark 5}{(7.114,2.854)}
\gppoint{gp mark 5}{(8.345,3.120)}
\gppoint{gp mark 5}{(9.325,2.922)}
\gppoint{gp mark 5}{(7.159,2.971)}
\gppoint{gp mark 5}{(7.684,2.813)}
\gppoint{gp mark 5}{(8.391,2.913)}
\gppoint{gp mark 5}{(8.413,3.001)}
\gppoint{gp mark 5}{(7.729,3.081)}
\gppoint{gp mark 5}{(7.228,3.059)}
\gppoint{gp mark 5}{(7.228,3.183)}
\gppoint{gp mark 5}{(7.251,3.011)}
\gppoint{gp mark 5}{(9.485,3.167)}
\gppoint{gp mark 5}{(9.508,2.855)}
\gppoint{gp mark 5}{(7.296,3.044)}
\gppoint{gp mark 5}{(8.527,3.155)}
\gppoint{gp mark 5}{(8.550,2.848)}
\gppoint{gp mark 5}{(7.866,2.849)}
\gppoint{gp mark 5}{(9.622,3.185)}
\gppoint{gp mark 5}{(8.619,3.099)}
\gppoint{gp mark 5}{(9.667,3.123)}
\gppoint{gp mark 5}{(7.935,2.929)}
\gppoint{gp mark 5}{(8.687,3.110)}
\gppoint{gp mark 5}{(9.758,3.104)}
\gppoint{gp mark 5}{(8.003,3.122)}
\gppoint{gp mark 5}{(9.827,2.773)}
\gppoint{gp mark 5}{(8.049,3.165)}
\gppoint{gp mark 5}{(9.895,3.214)}
\gppoint{gp mark 5}{(8.847,3.061)}
\gppoint{gp mark 5}{(9.964,2.925)}
\gppoint{gp mark 5}{(8.892,3.119)}
\gppoint{gp mark 5}{(10.078,3.138)}
\gppoint{gp mark 5}{(10.123,2.909)}
\gppoint{gp mark 5}{(9.006,2.854)}
\gppoint{gp mark 5}{(9.052,2.757)}
\gppoint{gp mark 5}{(9.097,2.965)}
\gppoint{gp mark 5}{(10.351,2.962)}
\gppoint{gp mark 5}{(10.442,3.023)}
\gppoint{gp mark 5}{(9.234,2.749)}
\gppoint{gp mark 5}{(10.693,2.823)}
\gppoint{gp mark 5}{(10.876,2.827)}
\gppoint{gp mark 5}{(11.172,2.961)}
\gppoint{gp mark 5}{(11.537,3.236)}
\gppoint{gp mark 5}{(11.121,6.815)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
